The Compositional Diversity of Extrasolar Terrestrial Planets: I. In-Situ Simulations

Extrasolar planet host stars have been found to be enriched in key planet-building elements. These enrichments have the potential to drastically alter the composition of material available for terrestrial planet formation. Here we report on the combination of dynamical models of late-stage terrestrial planet formation within known extrasolar planetary systems with chemical equilibrium models of the composition of solid material within the disk. This allows us to determine the bulk elemental composition of simulated extrasolar terrestrial planets. A wide variety of resulting planetary compositions are found, ranging from those that are essentially "Earth-like", containing metallic Fe and Mg-silicates, to those that are dominated by graphite and SiC. This shows that a diverse range of terrestrial planets may exist within extrasolar planetary systems.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\footnotesize}
\tablecolumns{16}
\tablewidth{0pt}
\rotate
\tablecaption{Predicted bulk elemental abundances for all simulated extrasolar terrestrial planets. All values are in wt\% of the final predicted planet for all seven sets of disk conditions examined. Planet number increases with increasing distance from the host star. \label{all_summ}}
\tablehead{\colhead{System}           & \colhead{H}           & \colhead{Mg}      &
\colhead{O}          & \colhead{S}  &
\colhead{Fe}          & \colhead{Al}    &
\colhead{Ca}  & \colhead{Na}  &
\colhead{Ni} & \colhead{Cr}& \colhead{P}  &
\colhead{Ti}          & \colhead{Si}    &
\colhead{C}}
\startdata
\multicolumn{16}{c}{55Cnc}\\																															 
\multicolumn{16}{c}{t=2.5$\times$10$^{5}$ years}\\ \hline																															 
55Cnc 1-4	&	0.00	&	16.59	&	26.02	&	2.58	&	20.92	&	1.40	&	0.65	&	0.51	&	1.27	&	0.24	&	0.16	&	 0.06	&	11.54	&	0.00	&	18.06	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 2-4	&	0.00	&	16.50	&	25.88	&	2.93	&	20.79	&	1.39	&	0.65	&	0.51	&	1.26	&	0.24	&	0.16	&	 0.06	&	11.47	&	0.00	&	18.18	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 3-4	&	0.00	&	16.80	&	26.21	&	2.20	&	21.14	&	1.41	&	0.71	&	0.52	&	1.28	&	0.24	&	0.16	&	 0.06	&	11.73	&	0.00	&	17.53	 \\
55Cnc 3-5	&	3.71	&	12.59	&	53.11	&	3.09	&	15.88	&	1.06	&	0.50	&	0.00	&	0.96	&	0.18	&	0.12	&	 0.05	&	8.76	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 4-4	&	1.79	&	15.74	&	43.90	&	3.87	&	19.87	&	1.32	&	0.62	&	0.31	&	1.20	&	0.23	&	0.15	&	 0.06	&	10.95	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=5$\times$10$^{5}$ years}\\ \hline																															 
55Cnc 1-4	&	0.00	&	19.43	&	30.61	&	4.75	&	24.49	&	1.63	&	0.77	&	0.62	&	1.48	&	0.28	&	0.18	&	 0.07	&	13.51	&	0.00	&	2.18	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 2-4	&	0.00	&	19.85	&	31.29	&	4.87	&	25.03	&	1.67	&	0.78	&	0.63	&	1.51	&	0.29	&	0.19	&	 0.08	&	13.81	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 3-4	&	0.00	&	19.06	&	31.26	&	4.63	&	24.04	&	1.60	&	0.75	&	0.60	&	1.45	&	0.28	&	0.18	&	 0.07	&	13.26	&	0.00	&	2.83	 \\
55Cnc 3-5	&	0.00	&	18.67	&	35.33	&	4.58	&	23.58	&	1.57	&	0.74	&	0.60	&	1.42	&	0.27	&	0.18	&	 0.07	&	12.99	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 4-4	&	0.00	&	17.57	&	30.44	&	3.78	&	22.18	&	1.48	&	0.69	&	0.55	&	1.34	&	0.25	&	0.17	&	 0.07	&	12.21	&	0.00	&	9.28	 \\
\hline																															
\multicolumn{16}{c}{t=1$\times$10$^{6}$ years}\\ \hline																															 
55Cnc 1-4	&	0.00	&	18.68	&	35.30	&	4.59	&	23.59	&	1.57	&	0.74	&	0.60	&	1.42	&	0.27	&	0.18	&	 0.07	&	12.99	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 2-4	&	0.00	&	18.68	&	35.33	&	4.59	&	23.57	&	1.57	&	0.74	&	0.60	&	1.42	&	0.27	&	0.18	&	 0.07	&	12.99	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 3-4	&	0.00	&	18.71	&	35.25	&	4.59	&	23.58	&	1.57	&	0.74	&	0.60	&	1.43	&	0.27	&	0.18	&	 0.07	&	13.01	&	0.00	&	0.00	 \\
55Cnc 3-5	&	0.71	&	17.64	&	38.81	&	4.33	&	22.24	&	1.48	&	0.70	&	0.00	&	1.34	&	0.25	&	0.17	&	 0.07	&	12.27	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 4-4	&	0.03	&	19.23	&	33.40	&	4.72	&	24.26	&	1.62	&	0.76	&	0.61	&	1.47	&	0.28	&	0.18	&	 0.07	&	13.37	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=1.5$\times$10$^{6}$ years}\\ \hline																															 
55Cnc 1-4	&	0.00	&	18.70	&	35.33	&	4.59	&	23.62	&	1.54	&	0.71	&	0.59	&	1.43	&	0.27	&	0.18	&	 0.07	&	12.97	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 2-4	&	0.00	&	18.67	&	35.33	&	4.58	&	23.58	&	1.57	&	0.74	&	0.60	&	1.42	&	0.27	&	0.18	&	 0.07	&	12.99	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 3-4	&	0.21	&	18.36	&	36.37	&	4.51	&	23.18	&	1.54	&	0.72	&	0.42	&	1.40	&	0.27	&	0.17	&	 0.07	&	12.77	&	0.00	&	0.00	 \\
55Cnc 3-5	&	3.71	&	12.59	&	53.11	&	3.09	&	15.88	&	1.06	&	0.50	&	0.00	&	0.96	&	0.18	&	0.12	&	 0.05	&	8.76	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 4-4	&	1.79	&	15.77	&	43.83	&	3.87	&	19.87	&	1.33	&	0.62	&	0.31	&	1.20	&	0.23	&	0.15	&	 0.06	&	10.97	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=2$\times$10$^{6}$ years}\\ \hline																															 
55Cnc 1-4	&	1.24	&	16.70	&	41.35	&	4.10	&	21.06	&	1.40	&	0.66	&	0.13	&	1.27	&	0.24	&	0.16	&	 0.06	&	11.61	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 2-4	&	0.49	&	17.96	&	37.72	&	4.41	&	22.66	&	1.51	&	0.71	&	0.19	&	1.37	&	0.26	&	0.17	&	 0.07	&	12.49	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 3-4	&	1.11	&	16.86	&	40.64	&	4.14	&	21.28	&	1.42	&	0.66	&	0.42	&	1.28	&	0.24	&	0.16	&	 0.06	&	11.72	&	0.00	&	0.00	 \\
55Cnc 3-5	&	0.00	&	19.85	&	31.28	&	4.87	&	25.03	&	1.67	&	0.78	&	0.64	&	1.51	&	0.29	&	0.19	&	 0.08	&	13.81	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 4-4	&	0.00	&	18.36	&	28.22	&	3.15	&	23.20	&	1.54	&	0.72	&	0.31	&	1.40	&	0.27	&	0.17	&	 0.07	&	12.76	&	0.01	&	9.82	 \\
\hline																															
\multicolumn{16}{c}{t=2.5$\times$10$^{6}$ years}\\ \hline																															 
55Cnc 1-4	&	2.71	&	14.23	&	48.35	&	3.50	&	17.95	&	1.20	&	0.56	&	0.13	&	1.08	&	0.21	&	0.13	&	 0.05	&	9.90	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 2-4	&	2.73	&	14.23	&	48.48	&	3.50	&	17.94	&	1.20	&	0.56	&	0.00	&	1.08	&	0.21	&	0.13	&	 0.05	&	9.89	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 3-4	&	1.45	&	16.35	&	42.35	&	4.02	&	20.62	&	1.37	&	0.64	&	0.13	&	1.25	&	0.24	&	0.15	&	 0.06	&	11.37	&	0.00	&	0.00	 \\
55Cnc 3-5	&	3.71	&	12.59	&	53.11	&	3.09	&	15.88	&	1.06	&	0.50	&	0.00	&	0.96	&	0.18	&	0.12	&	 0.05	&	8.76	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 4-4	&	1.79	&	15.74	&	43.90	&	3.87	&	19.87	&	1.32	&	0.62	&	0.31	&	1.20	&	0.23	&	0.15	&	 0.06	&	10.95	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=3$\times$10$^{6}$ years}\\ \hline																															 
55Cnc 1-4	&	3.05	&	13.70	&	49.98	&	3.37	&	17.27	&	1.15	&	0.54	&	0.00	&	1.04	&	0.20	&	0.13	&	 0.05	&	9.53	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 2-4	&	3.70	&	12.60	&	53.09	&	3.10	&	15.89	&	1.06	&	0.50	&	0.00	&	0.96	&	0.18	&	0.12	&	 0.05	&	8.76	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 3-4	&	2.93	&	13.90	&	49.40	&	3.42	&	17.53	&	1.17	&	0.55	&	0.00	&	1.06	&	0.20	&	0.13	&	 0.05	&	9.67	&	0.00	&	0.00	 \\
55Cnc 3-5	&	3.71	&	12.59	&	53.11	&	3.09	&	15.88	&	1.06	&	0.50	&	0.00	&	0.96	&	0.18	&	0.12	&	 0.05	&	8.76	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 4-4	&	1.79	&	15.76	&	43.89	&	3.87	&	19.89	&	1.31	&	0.62	&	0.30	&	1.20	&	0.23	&	0.15	&	 0.06	&	10.93	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{Gl777}\\																															 
\multicolumn{16}{c}{t=2.5$\times$10$^{5}$ years}\\ \hline																															 
Gl777 1-4	&	0.00	&	16.61	&	33.23	&	1.58	&	22.48	&	5.64	&	3.79	&	0.27	&	1.46	&	0.28	&	0.15	&	 0.30	&	13.96	&	0.01	&	0.24	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 2-4	&	0.00	&	15.09	&	34.73	&	0.30	&	19.48	&	9.98	&	6.69	&	0.00	&	1.41	&	0.19	&	0.12	&	 0.55	&	11.46	&	0.01	&	0.00	 \\
Gl777 2-5	&	0.00	&	12.90	&	36.83	&	0.48	&	13.81	&	13.74	&	9.30	&	0.12	&	1.00	&	0.15	&	0.08	&	 0.76	&	10.62	&	0.00	&	0.20	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 3-4	&	0.00	&	11.92	&	37.57	&	0.76	&	11.59	&	15.79	&	10.62	&	0.00	&	0.75	&	0.15	&	0.08	&	 0.88	&	9.89	&	0.01	&	0.00	 \\
Gl777 3-5	&	0.00	&	16.15	&	33.83	&	0.76	&	21.45	&	7.32	&	4.96	&	0.08	&	1.54	&	0.23	&	0.13	&	 0.40	&	13.00	&	0.01	&	0.13	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 4-4	&	0.00	&	13.97	&	35.90	&	0.43	&	16.43	&	11.77	&	7.94	&	0.11	&	1.09	&	0.19	&	0.11	&	 0.65	&	11.21	&	0.01	&	0.18	 \\
\hline																															
\multicolumn{16}{c}{t=5$\times$10$^{5}$ years}\\ \hline																															 
Gl777 1-4	&	0.00	&	18.02	&	32.19	&	2.08	&	26.24	&	1.60	&	1.09	&	0.67	&	1.70	&	0.33	&	0.18	&	 0.08	&	15.47	&	0.00	&	0.34	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 2-4	&	0.00	&	18.62	&	31.84	&	0.62	&	27.28	&	1.67	&	1.13	&	0.37	&	1.77	&	0.34	&	0.19	&	 0.07	&	15.61	&	0.01	&	0.50	 \\
Gl777 2-5	&	0.00	&	18.38	&	31.43	&	2.39	&	26.68	&	1.62	&	1.10	&	0.29	&	1.73	&	0.33	&	0.18	&	 0.09	&	15.65	&	0.02	&	0.10	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 3-4	&	0.00	&	18.65	&	31.78	&	0.95	&	27.32	&	1.67	&	1.13	&	0.35	&	1.77	&	0.34	&	0.19	&	 0.08	&	15.49	&	0.00	&	0.29	 \\
Gl777 3-5	&	0.00	&	18.17	&	31.59	&	2.38	&	26.35	&	1.60	&	1.09	&	0.46	&	1.71	&	0.33	&	0.18	&	 0.08	&	15.77	&	0.01	&	0.27	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 4-4	&	0.00	&	18.45	&	31.82	&	1.50	&	26.84	&	1.64	&	1.11	&	0.41	&	1.74	&	0.33	&	0.18	&	 0.08	&	15.68	&	0.01	&	0.19	 \\
\hline																															
\multicolumn{16}{c}{t=1$\times$10$^{6}$ years}\\ \hline																															 
Gl777 1-4	&	0.00	&	17.21	&	32.61	&	4.69	&	24.89	&	1.52	&	1.03	&	0.77	&	1.61	&	0.31	&	0.17	&	 0.08	&	15.05	&	0.00	&	0.04	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 2-4	&	0.00	&	17.68	&	31.66	&	3.51	&	25.63	&	1.56	&	1.13	&	0.79	&	1.66	&	0.32	&	0.21	&	 0.08	&	15.51	&	0.00	&	0.25	 \\
Gl777 2-5	&	0.00	&	17.61	&	32.47	&	3.24	&	25.49	&	1.55	&	1.05	&	0.80	&	1.65	&	0.32	&	0.17	&	 0.08	&	15.41	&	0.00	&	0.16	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 3-4	&	0.00	&	17.72	&	32.10	&	2.96	&	25.69	&	1.56	&	1.06	&	0.80	&	1.66	&	0.32	&	0.18	&	 0.08	&	15.54	&	0.00	&	0.33	 \\
Gl777 3-5	&	0.00	&	17.40	&	32.09	&	4.39	&	25.20	&	1.54	&	1.07	&	0.79	&	1.63	&	0.32	&	0.19	&	 0.09	&	15.24	&	0.00	&	0.06	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 4-4	&	0.00	&	17.57	&	32.32	&	3.57	&	25.44	&	1.55	&	1.05	&	0.79	&	1.65	&	0.32	&	0.17	&	 0.08	&	15.38	&	0.00	&	0.10	 \\
\hline																															
\multicolumn{16}{c}{t=1.5$\times$10$^{6}$ years}\\ \hline																															 
Gl777 1-4	&	0.00	&	16.94	&	33.13	&	5.23	&	24.50	&	1.49	&	1.01	&	0.76	&	1.58	&	0.31	&	0.17	&	 0.08	&	14.78	&	0.00	&	0.02	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 2-4	&	0.00	&	17.21	&	32.33	&	4.87	&	24.97	&	1.52	&	1.03	&	0.78	&	1.62	&	0.31	&	0.17	&	 0.09	&	15.10	&	0.00	&	0.00	 \\
Gl777 2-5	&	0.00	&	17.15	&	32.42	&	5.23	&	24.76	&	1.51	&	1.02	&	0.77	&	1.60	&	0.31	&	0.17	&	 0.08	&	14.98	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 3-4	&	0.00	&	17.30	&	31.95	&	4.79	&	25.22	&	1.53	&	1.04	&	0.78	&	1.62	&	0.32	&	0.17	&	 0.09	&	15.17	&	0.00	&	0.03	 \\
Gl777 3-5	&	0.00	&	16.98	&	32.86	&	5.43	&	24.49	&	1.49	&	1.01	&	0.76	&	1.59	&	0.31	&	0.17	&	 0.08	&	14.82	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 4-4	&	0.00	&	17.13	&	32.36	&	5.18	&	24.85	&	1.51	&	1.02	&	0.77	&	1.60	&	0.31	&	0.17	&	 0.08	&	14.99	&	0.00	&	0.01	 \\
\hline																															
\multicolumn{16}{c}{t=2$\times$10$^{6}$ years}\\ \hline																															 
Gl777 1-4	&	0.14	&	17.00	&	34.99	&	5.20	&	23.10	&	1.41	&	0.95	&	0.69	&	1.50	&	0.29	&	0.16	&	 0.08	&	14.50	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 2-4	&	0.00	&	17.07	&	32.64	&	5.43	&	24.57	&	1.50	&	1.01	&	0.77	&	1.59	&	0.31	&	0.17	&	 0.08	&	14.86	&	0.00	&	0.00	 \\
Gl777 2-5	&	0.07	&	16.79	&	33.37	&	5.48	&	24.26	&	1.48	&	1.00	&	0.76	&	1.57	&	0.30	&	0.17	&	 0.08	&	14.67	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 3-4	&	0.00	&	17.01	&	32.87	&	5.40	&	24.49	&	1.49	&	1.01	&	0.76	&	1.59	&	0.31	&	0.17	&	 0.08	&	14.82	&	0.00	&	0.00	 \\
Gl777 3-5	&	0.00	&	16.85	&	33.47	&	5.51	&	24.19	&	1.47	&	1.00	&	0.76	&	1.57	&	0.30	&	0.17	&	 0.08	&	14.64	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 4-4	&	0.06	&	16.83	&	33.41	&	5.45	&	24.23	&	1.48	&	1.00	&	0.76	&	1.57	&	0.30	&	0.17	&	 0.08	&	14.66	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=2.5$\times$10$^{6}$ years}\\ \hline																															 
Gl777 1-4	&	0.62	&	15.73	&	37.22	&	5.15	&	22.62	&	1.38	&	0.93	&	0.68	&	1.46	&	0.28	&	0.15	&	 0.08	&	13.68	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 2-4	&	0.00	&	16.80	&	33.60	&	5.48	&	24.15	&	1.47	&	1.00	&	0.75	&	1.56	&	0.30	&	0.17	&	 0.08	&	14.62	&	0.00	&	0.00	 \\
Gl777 2-5	&	0.10	&	16.98	&	34.25	&	5.36	&	23.51	&	1.43	&	0.97	&	0.71	&	1.52	&	0.30	&	0.16	&	 0.08	&	14.62	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 3-4	&	0.00	&	16.88	&	33.24	&	5.52	&	24.29	&	1.48	&	1.00	&	0.76	&	1.57	&	0.31	&	0.17	&	 0.08	&	14.70	&	0.00	&	0.00	 \\
Gl777 3-5	&	0.05	&	16.62	&	34.31	&	5.45	&	23.86	&	1.45	&	0.99	&	0.74	&	1.54	&	0.30	&	0.16	&	 0.08	&	14.44	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 4-4	&	0.07	&	16.42	&	33.79	&	5.57	&	24.46	&	1.52	&	0.92	&	0.76	&	1.58	&	0.31	&	0.17	&	 0.08	&	14.33	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=3$\times$10$^{6}$ years}\\ \hline																															 
Gl777 1-4	&	1.12	&	14.96	&	39.74	&	4.91	&	21.52	&	1.31	&	0.89	&	0.65	&	1.39	&	0.27	&	0.15	&	 0.07	&	13.01	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 2-4	&	0.00	&	16.76	&	33.90	&	5.48	&	24.02	&	1.46	&	0.99	&	0.75	&	1.56	&	0.30	&	0.16	&	 0.08	&	14.54	&	0.00	&	0.00	 \\
Gl777 2-5	&	0.12	&	16.51	&	34.53	&	5.43	&	23.79	&	1.45	&	0.98	&	0.72	&	1.54	&	0.30	&	0.16	&	 0.08	&	14.39	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 3-4	&	0.00	&	16.81	&	33.69	&	5.50	&	24.09	&	1.47	&	1.00	&	0.75	&	1.56	&	0.30	&	0.16	&	 0.08	&	14.58	&	0.00	&	0.00	 \\
Gl777 3-5	&	0.11	&	16.22	&	34.71	&	5.49	&	24.05	&	1.49	&	0.92	&	0.75	&	1.56	&	0.30	&	0.16	&	 0.08	&	14.15	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
Gl777 4-4	&	0.39	&	16.13	&	35.87	&	5.29	&	23.19	&	1.41	&	0.96	&	0.70	&	1.50	&	0.29	&	0.16	&	 0.08	&	14.03	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{HD4203}\\																															 
\multicolumn{16}{c}{t=2.5$\times$10$^{5}$ years}\\ \hline																															 
HD4203 1-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.16	&	26.18	&	0.00	&	73.66	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 2-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.16	&	26.13	&	0.00	&	73.71	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 3-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.16	&	26.20	&	0.00	&	73.64	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 4-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.16	&	26.23	&	0.00	&	73.61	 \\
\hline																															
\multicolumn{16}{c}{t=5$\times$10$^{5}$ years}\\ \hline																															 
HD4203 1-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.63	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.12	&	 0.16	&	26.07	&	0.00	&	73.02	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 2-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.16	&	26.26	&	0.00	&	73.58	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 3-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.74	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.14	&	 0.16	&	26.03	&	0.00	&	72.93	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 4-3	&	0.00	&	0.00	&	0.00	&	0.00	&	7.95	&	0.00	&	0.00	&	0.00	&	0.78	&	0.02	&	0.30	&	 0.14	&	23.90	&	0.00	&	66.89	 \\
\hline																															
\multicolumn{16}{c}{t=1$\times$10$^{6}$ years}\\ \hline																															 
HD4203 1-3	&	0.00	&	0.00	&	0.00	&	0.77	&	31.36	&	1.95	&	0.96	&	0.00	&	2.13	&	0.35	&	0.23	&	 0.09	&	16.58	&	1.01	&	44.56	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 2-3	&	0.00	&	0.00	&	0.00	&	0.16	&	30.45	&	1.83	&	0.20	&	0.00	&	2.16	&	0.26	&	0.24	&	 0.10	&	16.83	&	0.95	&	46.81	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 3-3	&	0.00	&	0.00	&	0.00	&	0.98	&	31.73	&	1.99	&	1.23	&	0.00	&	2.12	&	0.38	&	0.22	&	 0.09	&	16.48	&	1.03	&	43.75	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 4-3	&	0.00	&	0.09	&	0.00	&	1.10	&	31.84	&	1.98	&	1.23	&	0.00	&	2.11	&	0.40	&	0.22	&	 0.09	&	16.51	&	1.03	&	43.40	 \\
\hline																															
\multicolumn{16}{c}{t=1.5$\times$10$^{6}$ years}\\ \hline																															 
HD4203 1-3	&	0.00	&	11.43	&	18.62	&	2.13	&	16.94	&	1.06	&	0.65	&	0.00	&	1.12	&	0.21	&	0.12	&	 0.05	&	10.61	&	0.01	&	37.03	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 2-3	&	0.00	&	12.48	&	16.02	&	1.67	&	18.51	&	1.15	&	0.71	&	0.00	&	1.23	&	0.23	&	0.13	&	 0.05	&	10.57	&	0.00	&	37.23	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 3-3	&	0.00	&	11.09	&	19.41	&	2.38	&	16.43	&	1.02	&	0.63	&	0.00	&	1.09	&	0.21	&	0.11	&	 0.05	&	10.65	&	0.01	&	36.91	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 4-3	&	0.00	&	11.03	&	20.08	&	1.36	&	16.34	&	1.02	&	0.63	&	0.00	&	1.08	&	0.21	&	0.11	&	 0.05	&	10.83	&	0.01	&	37.23	 \\
\hline																															
\multicolumn{16}{c}{t=2$\times$10$^{6}$ years}\\ \hline																															 
HD4203 1-3	&	0.00	&	11.00	&	20.63	&	0.46	&	16.29	&	1.01	&	0.63	&	0.44	&	1.08	&	0.20	&	0.11	&	 0.04	&	10.80	&	0.01	&	37.28	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 2-3	&	0.00	&	11.00	&	20.43	&	0.74	&	16.29	&	1.01	&	0.63	&	0.29	&	1.08	&	0.20	&	0.11	&	 0.05	&	10.80	&	0.01	&	37.35	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 3-3	&	0.00	&	11.00	&	20.59	&	0.55	&	16.27	&	1.01	&	0.63	&	0.49	&	1.08	&	0.20	&	0.11	&	 0.05	&	10.80	&	0.01	&	37.21	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 4-3	&	0.00	&	11.06	&	21.00	&	0.00	&	16.36	&	1.02	&	0.63	&	0.51	&	1.09	&	0.21	&	0.11	&	 0.03	&	10.85	&	0.00	&	37.13	 \\
\hline																															
\multicolumn{16}{c}{t=2.5$\times$10$^{6}$ years}\\ \hline																															 
HD4203 1-3	&	0.00	&	11.05	&	21.06	&	0.66	&	16.35	&	1.02	&	0.63	&	0.51	&	1.09	&	0.21	&	0.11	&	 0.04	&	10.84	&	0.00	&	36.43	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 2-3	&	0.00	&	11.06	&	21.01	&	0.00	&	16.37	&	1.02	&	0.63	&	0.51	&	1.09	&	0.21	&	0.11	&	 0.03	&	10.86	&	0.00	&	37.10	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 3-3	&	0.00	&	11.02	&	21.05	&	0.78	&	16.31	&	1.02	&	0.63	&	0.51	&	1.08	&	0.20	&	0.11	&	 0.05	&	10.82	&	0.00	&	36.41	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 4-3	&	0.00	&	11.10	&	21.22	&	1.90	&	16.43	&	1.02	&	0.63	&	0.51	&	1.09	&	0.21	&	0.11	&	 0.05	&	10.90	&	0.00	&	34.82	 \\
\hline																															
\multicolumn{16}{c}{t=3$\times$10$^{6}$ years}\\ \hline																															 
HD4203 1-3	&	0.00	&	11.21	&	21.44	&	2.12	&	16.60	&	1.03	&	0.64	&	0.52	&	1.10	&	0.21	&	0.12	&	 0.05	&	11.01	&	0.00	&	33.95	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 2-3	&	0.00	&	11.06	&	21.14	&	1.66	&	16.37	&	1.02	&	0.63	&	0.51	&	1.09	&	0.21	&	0.11	&	 0.05	&	10.86	&	0.00	&	35.30	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 3-3	&	0.00	&	11.19	&	21.40	&	2.19	&	16.57	&	1.03	&	0.64	&	0.52	&	1.10	&	0.21	&	0.12	&	 0.05	&	10.99	&	0.00	&	34.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD4203 4-3	&	0.00	&	11.72	&	22.61	&	2.79	&	17.21	&	1.07	&	0.66	&	0.54	&	1.14	&	0.22	&	0.12	&	 0.05	&	11.70	&	0.00	&	30.18	 \\
\hline																															
\multicolumn{16}{c}{HD17051}\\																															 
\multicolumn{16}{c}{t=2.5$\times$10$^{5}$ years}\\ \hline																															 
HD17051 1-3	&	0.00	&	3.00	&	41.33	&	0.00	&	0.00	&	22.04	&	24.11	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.51	&	8.01	&	0.00	&	0.00	 \\
HD17051 1-4	&	0.00	&	0.00	&	42.22	&	0.00	&	0.00	&	25.66	&	22.86	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.77	&	7.49	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 2-3	&	0.00	&	0.00	&	47.02	&	0.00	&	0.00	&	46.02	&	3.52	&	0.00	&	0.00	&	0.00	&	0.00	&	 3.13	&	0.32	&	0.00	&	0.00	 \\
HD17051 2-4	&	0.00	&	0.00	&	42.34	&	0.00	&	0.00	&	26.16	&	22.39	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.80	&	7.32	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 3-3	&	0.00	&	0.00	&	46.00	&	0.00	&	0.00	&	41.69	&	7.62	&	0.00	&	0.00	&	0.00	&	0.00	&	 2.84	&	1.84	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 4-3	&	0.00	&	0.00	&	44.45	&	0.00	&	0.00	&	35.12	&	13.87	&	0.00	&	0.00	&	0.00	&	0.00	&	 2.40	&	4.16	&	0.00	&	0.00	 \\
HD17051 4-4	&	0.00	&	0.00	&	42.11	&	0.00	&	0.00	&	25.20	&	23.30	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.74	&	7.65	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=5$\times$10$^{5}$ years}\\ \hline																															 
HD17051 1-3	&	0.00	&	0.00	&	40.61	&	0.00	&	0.00	&	18.85	&	29.24	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.49	&	9.81	&	0.00	&	0.00	 \\
HD17051 1-4	&	0.00	&	11.52	&	22.22	&	0.00	&	48.02	&	1.98	&	2.18	&	0.00	&	2.59	&	0.56	&	0.22	&	 0.14	&	10.53	&	0.04	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 2-3	&	0.00	&	0.00	&	41.80	&	0.00	&	0.00	&	23.70	&	24.71	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.49	&	8.30	&	0.00	&	0.00	 \\
HD17051 2-4	&	0.00	&	0.00	&	41.76	&	0.00	&	0.00	&	23.55	&	24.85	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.50	&	8.34	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 3-3	&	0.00	&	0.00	&	41.83	&	0.00	&	0.00	&	23.62	&	24.77	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.33	&	8.45	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 4-3	&	0.00	&	0.00	&	41.85	&	0.00	&	0.00	&	23.78	&	24.62	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.42	&	8.33	&	0.00	&	0.00	 \\
HD17051 4-4	&	0.00	&	10.43	&	20.09	&	0.00	&	51.86	&	2.37	&	2.60	&	0.00	&	2.95	&	0.48	&	0.25	&	 0.13	&	8.81	&	0.02	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=1$\times$10$^{6}$ years}\\ \hline																															 
HD17051 1-3	&	0.00	&	16.98	&	22.80	&	1.72	&	35.78	&	1.47	&	1.62	&	0.00	&	1.92	&	0.42	&	0.17	&	 0.10	&	14.56	&	0.00	&	2.46	 \\
HD17051 1-4	&	0.00	&	14.01	&	28.38	&	0.00	&	29.37	&	1.21	&	1.33	&	0.83	&	1.58	&	0.34	&	0.14	&	 0.05	&	15.12	&	0.00	&	7.64	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 2-3	&	0.00	&	10.46	&	19.86	&	0.00	&	52.27	&	2.40	&	2.64	&	0.00	&	2.98	&	0.48	&	0.25	&	 0.12	&	8.53	&	0.01	&	0.00	 \\
HD17051 2-4	&	0.00	&	13.66	&	25.62	&	1.73	&	33.97	&	1.40	&	1.54	&	0.00	&	1.83	&	0.40	&	0.16	&	 0.10	&	13.72	&	0.02	&	5.86	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 3-3	&	0.00	&	10.86	&	20.68	&	0.00	&	50.78	&	2.25	&	2.48	&	0.00	&	2.85	&	0.50	&	0.24	&	 0.13	&	9.21	&	0.02	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 4-3	&	0.00	&	12.43	&	22.34	&	0.81	&	43.61	&	1.93	&	2.36	&	0.00	&	2.44	&	0.45	&	0.20	&	 0.12	&	11.35	&	0.02	&	1.95	 \\
HD17051 4-4	&	0.00	&	13.93	&	27.87	&	0.56	&	29.22	&	1.20	&	1.32	&	0.65	&	1.57	&	0.34	&	0.13	&	 0.07	&	15.04	&	0.01	&	8.08	 \\
\hline																															
\multicolumn{16}{c}{t=1.5$\times$10$^{6}$ years}\\ \hline																															 
HD17051 1-3	&	0.00	&	13.92	&	28.19	&	0.00	&	29.20	&	1.20	&	1.32	&	0.81	&	1.57	&	0.34	&	0.13	&	 0.05	&	15.02	&	0.00	&	8.24	 \\
HD17051 1-4	&	0.00	&	13.50	&	27.57	&	3.15	&	28.29	&	1.16	&	1.28	&	0.81	&	1.52	&	0.33	&	0.13	&	 0.08	&	14.57	&	0.00	&	7.60	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 2-3	&	0.00	&	14.68	&	26.11	&	2.13	&	30.78	&	1.27	&	1.39	&	0.00	&	1.66	&	0.36	&	0.14	&	 0.09	&	14.48	&	0.01	&	6.90	 \\
HD17051 2-4	&	0.00	&	14.02	&	28.22	&	0.35	&	29.42	&	1.21	&	1.33	&	0.65	&	1.58	&	0.34	&	0.14	&	 0.08	&	15.13	&	0.01	&	7.52	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 3-3	&	0.00	&	14.43	&	26.49	&	1.93	&	30.27	&	1.25	&	1.37	&	0.00	&	1.63	&	0.35	&	0.14	&	 0.09	&	14.69	&	0.01	&	7.35	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 4-3	&	0.00	&	14.35	&	27.02	&	1.14	&	30.09	&	1.24	&	1.36	&	0.30	&	1.62	&	0.35	&	0.14	&	 0.08	&	14.82	&	0.01	&	7.49	 \\
HD17051 4-4	&	0.00	&	14.59	&	29.78	&	2.04	&	30.53	&	1.26	&	1.38	&	0.87	&	1.64	&	0.36	&	0.14	&	 0.09	&	15.74	&	0.00	&	1.59	 \\
\hline																															
\multicolumn{16}{c}{t=2$\times$10$^{6}$ years}\\ \hline																															 
HD17051 1-3	&	0.00	&	14.43	&	29.48	&	0.66	&	30.27	&	1.24	&	1.37	&	0.86	&	1.63	&	0.35	&	0.14	&	 0.09	&	15.58	&	0.00	&	3.90	 \\
HD17051 1-4	&	0.00	&	14.03	&	28.84	&	4.75	&	29.41	&	1.21	&	1.33	&	0.84	&	1.58	&	0.34	&	0.14	&	 0.08	&	15.15	&	0.00	&	2.30	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 2-3	&	0.00	&	13.84	&	27.68	&	0.82	&	29.01	&	1.19	&	1.64	&	0.65	&	1.56	&	0.34	&	0.13	&	 0.07	&	14.93	&	0.01	&	8.12	 \\
HD17051 2-4	&	0.00	&	14.51	&	29.59	&	1.78	&	30.39	&	1.25	&	1.38	&	0.87	&	1.64	&	0.36	&	0.14	&	 0.09	&	15.66	&	0.00	&	2.35	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 3-3	&	0.00	&	13.90	&	27.94	&	0.53	&	29.15	&	1.20	&	1.53	&	0.71	&	1.57	&	0.34	&	0.13	&	 0.07	&	15.00	&	0.01	&	7.91	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 4-3	&	0.00	&	14.14	&	28.61	&	0.54	&	29.64	&	1.22	&	1.34	&	0.75	&	1.60	&	0.35	&	0.14	&	 0.07	&	15.26	&	0.00	&	6.34	 \\
HD17051 4-4	&	0.00	&	13.71	&	28.08	&	4.23	&	28.71	&	1.18	&	1.30	&	0.82	&	1.54	&	0.34	&	0.13	&	 0.08	&	14.79	&	0.00	&	5.10	 \\
\hline																															
\multicolumn{16}{c}{t=2.5$\times$10$^{6}$ years}\\ \hline																															 
HD17051 1-3	&	0.00	&	14.51	&	29.90	&	3.57	&	30.40	&	1.25	&	1.65	&	0.87	&	1.63	&	0.36	&	0.14	&	 0.09	&	15.64	&	0.00	&	0.00	 \\
HD17051 1-4	&	0.00	&	13.85	&	31.78	&	4.99	&	29.00	&	1.19	&	1.31	&	0.83	&	1.56	&	0.34	&	0.13	&	 0.08	&	14.94	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 2-3	&	0.00	&	14.19	&	28.92	&	0.00	&	29.75	&	1.22	&	1.35	&	0.85	&	1.60	&	0.35	&	0.14	&	 0.08	&	15.32	&	0.00	&	6.24	 \\
HD17051 2-4	&	0.00	&	14.31	&	29.41	&	3.59	&	29.80	&	1.23	&	1.50	&	0.85	&	1.61	&	0.35	&	0.14	&	 0.09	&	15.44	&	0.00	&	1.68	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 3-3	&	0.00	&	14.29	&	29.16	&	0.41	&	29.98	&	1.23	&	1.36	&	0.85	&	1.61	&	0.35	&	0.14	&	 0.09	&	15.44	&	0.00	&	5.08	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 4-3	&	0.00	&	14.43	&	29.47	&	1.62	&	30.24	&	1.24	&	1.37	&	0.86	&	1.63	&	0.35	&	0.14	&	 0.09	&	15.57	&	0.00	&	2.99	 \\
HD17051 4-4	&	0.00	&	14.08	&	30.66	&	4.97	&	29.50	&	1.21	&	1.34	&	0.84	&	1.59	&	0.35	&	0.14	&	 0.08	&	15.20	&	0.00	&	0.05	 \\
\hline																															
\multicolumn{16}{c}{t=3$\times$10$^{6}$ years}\\ \hline																															 
HD17051 1-3	&	0.00	&	13.70	&	28.24	&	4.38	&	28.76	&	1.18	&	1.56	&	0.82	&	1.54	&	0.34	&	0.13	&	 0.08	&	14.77	&	0.00	&	4.50	 \\
HD17051 1-4	&	0.00	&	13.84	&	31.77	&	5.02	&	28.99	&	1.19	&	1.31	&	0.83	&	1.56	&	0.34	&	0.13	&	 0.08	&	14.93	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 2-3	&	0.00	&	14.64	&	29.89	&	1.99	&	30.65	&	1.26	&	1.39	&	0.87	&	1.65	&	0.36	&	0.14	&	 0.09	&	15.80	&	0.00	&	1.28	 \\
HD17051 2-4	&	0.00	&	14.19	&	29.18	&	4.57	&	29.76	&	1.22	&	1.35	&	0.85	&	1.60	&	0.35	&	0.14	&	 0.08	&	15.31	&	0.00	&	1.40	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 3-3	&	0.00	&	14.62	&	29.88	&	2.51	&	30.62	&	1.26	&	1.39	&	0.87	&	1.65	&	0.36	&	0.14	&	 0.09	&	15.77	&	0.00	&	0.83	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD17051 4-3	&	0.00	&	14.40	&	29.49	&	3.28	&	30.19	&	1.24	&	1.37	&	0.86	&	1.62	&	0.35	&	0.14	&	 0.09	&	15.54	&	0.00	&	1.43	 \\
HD17051 4-4	&	0.00	&	13.85	&	31.78	&	5.00	&	28.99	&	1.19	&	1.31	&	0.83	&	1.56	&	0.34	&	0.13	&	 0.08	&	14.93	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{HD19994}\\																															 
\multicolumn{16}{c}{t=2.5$\times$10$^{5}$ years}\\ \hline																															 
HD19994 1-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.21	&	36.61	&	0.00	&	63.18	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 2-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.21	&	36.62	&	0.00	&	63.17	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 3-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.21	&	36.64	&	0.00	&	63.15	 \\
HD19994 3-4	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.21	&	36.59	&	0.00	&	63.20	 \\
HD19994 3-5	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.21	&	36.67	&	0.00	&	63.13	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 4-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.21	&	36.52	&	0.00	&	63.27	 \\
HD19994 4-4	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.21	&	36.68	&	0.00	&	63.11	 \\
\hline																															
\multicolumn{16}{c}{t=5$\times$10$^{5}$ years}\\ \hline																															 
HD19994 1-3	&	0.00	&	0.00	&	0.00	&	0.00	&	3.49	&	0.00	&	0.00	&	0.00	&	0.27	&	0.02	&	0.11	&	 0.20	&	35.25	&	0.00	&	60.66	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 2-3	&	0.00	&	0.00	&	0.00	&	0.00	&	4.05	&	0.00	&	0.00	&	0.00	&	0.36	&	0.02	&	0.11	&	 0.20	&	35.00	&	0.00	&	60.27	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 3-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.21	&	36.68	&	0.00	&	63.11	 \\
HD19994 3-4	&	0.00	&	0.00	&	0.00	&	0.88	&	22.83	&	1.34	&	1.10	&	0.00	&	1.57	&	0.28	&	0.15	&	 0.14	&	26.50	&	0.70	&	44.50	 \\
HD19994 3-5	&	0.00	&	10.85	&	20.26	&	1.81	&	20.82	&	1.21	&	0.99	&	0.00	&	1.41	&	0.28	&	0.14	&	 0.05	&	11.02	&	0.00	&	31.16	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 4-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.21	&	36.68	&	0.00	&	63.11	 \\
HD19994 4-4	&	0.00	&	0.00	&	0.00	&	0.41	&	15.58	&	0.55	&	0.51	&	0.00	&	1.08	&	0.18	&	0.13	&	 0.17	&	29.93	&	0.29	&	51.17	 \\
\hline																															
\multicolumn{16}{c}{t=1$\times$10$^{6}$ years}\\ \hline																															 
HD19994 1-3	&	0.00	&	4.06	&	7.42	&	1.11	&	29.28	&	1.48	&	1.17	&	0.01	&	2.07	&	0.35	&	0.21	&	 0.09	&	18.10	&	0.36	&	34.29	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 2-3	&	0.00	&	4.52	&	8.92	&	1.05	&	25.31	&	1.31	&	1.02	&	0.03	&	1.81	&	0.30	&	0.23	&	 0.10	&	18.81	&	0.33	&	36.25	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 3-3	&	0.00	&	4.78	&	7.26	&	1.47	&	29.66	&	1.65	&	1.33	&	0.00	&	2.08	&	0.37	&	0.23	&	 0.09	&	18.57	&	0.43	&	32.08	 \\
HD19994 3-4	&	0.00	&	6.06	&	12.79	&	0.63	&	28.18	&	1.64	&	1.34	&	0.57	&	1.92	&	0.38	&	0.18	&	 0.07	&	14.84	&	0.51	&	30.89	 \\
HD19994 3-5	&	0.00	&	10.72	&	22.87	&	0.14	&	20.53	&	1.19	&	0.97	&	1.02	&	1.39	&	0.28	&	0.13	&	 0.05	&	12.12	&	0.00	&	28.59	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 4-3	&	0.00	&	0.26	&	0.41	&	0.78	&	28.40	&	1.06	&	0.81	&	0.00	&	2.16	&	0.28	&	0.31	&	 0.13	&	24.22	&	0.37	&	40.81	 \\
HD19994 4-4	&	0.00	&	9.05	&	16.44	&	1.04	&	24.60	&	1.51	&	1.17	&	0.33	&	1.67	&	0.33	&	0.16	&	 0.06	&	14.02	&	0.23	&	29.39	 \\
\hline																															
\multicolumn{16}{c}{t=1.5$\times$10$^{6}$ years}\\ \hline																															 
HD19994 1-3	&	0.00	&	9.89	&	20.15	&	0.79	&	21.49	&	1.30	&	0.93	&	0.40	&	1.46	&	0.29	&	0.14	&	 0.05	&	12.02	&	0.01	&	31.09	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 2-3	&	0.00	&	10.21	&	19.89	&	0.87	&	21.55	&	1.36	&	1.02	&	0.51	&	1.46	&	0.29	&	0.14	&	 0.05	&	12.24	&	0.00	&	30.40	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 3-3	&	0.00	&	10.53	&	20.77	&	0.79	&	20.53	&	1.51	&	0.83	&	0.56	&	1.39	&	0.28	&	0.13	&	 0.05	&	11.56	&	0.01	&	31.05	 \\
HD19994 3-4	&	0.00	&	10.75	&	22.60	&	1.11	&	20.49	&	1.25	&	0.97	&	0.66	&	1.39	&	0.28	&	0.13	&	 0.05	&	12.16	&	0.01	&	28.16	 \\
HD19994 3-5	&	0.00	&	10.42	&	22.21	&	2.81	&	19.89	&	1.16	&	0.94	&	0.99	&	1.35	&	0.27	&	0.13	&	 0.05	&	11.76	&	0.00	&	28.03	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 4-3	&	0.00	&	9.72	&	17.77	&	1.65	&	22.90	&	1.53	&	1.09	&	0.17	&	1.55	&	0.31	&	0.15	&	 0.06	&	12.47	&	0.01	&	30.63	 \\
HD19994 4-4	&	0.00	&	10.34	&	21.79	&	0.81	&	20.04	&	1.30	&	0.85	&	0.82	&	1.36	&	0.27	&	0.13	&	 0.05	&	11.62	&	0.00	&	30.62	 \\
\hline																															
\multicolumn{16}{c}{t=2$\times$10$^{6}$ years}\\ \hline																															 
HD19994 1-3	&	0.00	&	10.55	&	22.27	&	0.60	&	20.09	&	1.27	&	0.95	&	0.89	&	1.36	&	0.27	&	0.13	&	 0.05	&	11.86	&	0.00	&	29.71	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 2-3	&	0.00	&	10.67	&	22.49	&	0.92	&	20.37	&	1.25	&	0.97	&	0.82	&	1.38	&	0.27	&	0.13	&	 0.05	&	12.02	&	0.00	&	28.65	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 3-3	&	0.00	&	10.56	&	22.34	&	0.22	&	20.20	&	1.19	&	0.96	&	0.90	&	1.37	&	0.27	&	0.13	&	 0.05	&	11.93	&	0.00	&	29.89	 \\
HD19994 3-4	&	0.00	&	10.40	&	22.10	&	1.60	&	19.89	&	1.16	&	0.94	&	0.99	&	1.35	&	0.27	&	0.13	&	 0.04	&	11.75	&	0.00	&	29.39	 \\
HD19994 3-5	&	0.00	&	14.06	&	32.41	&	4.29	&	26.79	&	1.56	&	1.27	&	1.33	&	1.82	&	0.36	&	0.17	&	 0.07	&	15.87	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 4-3	&	0.00	&	10.50	&	21.89	&	0.52	&	19.89	&	1.38	&	0.94	&	0.64	&	1.35	&	0.27	&	0.13	&	 0.05	&	11.75	&	0.01	&	30.69	 \\
HD19994 4-4	&	0.00	&	10.61	&	22.63	&	1.31	&	20.35	&	1.18	&	0.96	&	1.01	&	1.38	&	0.27	&	0.13	&	 0.05	&	11.97	&	0.00	&	28.13	 \\
\hline																															
\multicolumn{16}{c}{t=2.5$\times$10$^{6}$ years}\\ \hline																															 
HD19994 1-3	&	0.00	&	10.80	&	23.00	&	1.16	&	20.70	&	1.20	&	0.98	&	1.03	&	1.40	&	0.28	&	0.13	&	 0.05	&	12.19	&	0.00	&	27.06	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 2-3	&	0.00	&	10.66	&	22.69	&	1.30	&	20.42	&	1.19	&	0.97	&	1.01	&	1.39	&	0.27	&	0.13	&	 0.05	&	12.03	&	0.00	&	27.89	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 3-3	&	0.00	&	11.07	&	23.59	&	1.13	&	21.18	&	1.23	&	1.00	&	1.05	&	1.44	&	0.29	&	0.14	&	 0.05	&	12.51	&	0.00	&	25.34	 \\
HD19994 3-4	&	0.00	&	11.73	&	25.18	&	2.22	&	22.41	&	1.30	&	1.06	&	1.11	&	1.52	&	0.30	&	0.15	&	 0.06	&	13.25	&	0.00	&	19.71	 \\
HD19994 3-5	&	0.00	&	14.05	&	32.40	&	4.32	&	26.78	&	1.56	&	1.27	&	1.33	&	1.82	&	0.36	&	0.17	&	 0.07	&	15.86	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 4-3	&	0.00	&	10.59	&	22.48	&	0.25	&	20.26	&	1.18	&	0.96	&	1.00	&	1.37	&	0.27	&	0.13	&	 0.05	&	11.96	&	0.00	&	29.49	 \\
HD19994 4-4	&	0.00	&	11.86	&	25.96	&	2.58	&	22.67	&	1.32	&	1.08	&	1.12	&	1.54	&	0.31	&	0.15	&	 0.06	&	13.39	&	0.00	&	17.99	 \\
\hline																															
\multicolumn{16}{c}{t=3$\times$10$^{6}$ years}\\ \hline																															 
HD19994 1-3	&	0.00	&	11.33	&	24.41	&	2.14	&	21.74	&	1.26	&	1.03	&	1.08	&	1.48	&	0.29	&	0.14	&	 0.05	&	12.75	&	0.00	&	22.29	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 2-3	&	0.00	&	11.50	&	24.80	&	2.19	&	22.05	&	1.28	&	1.05	&	1.09	&	1.50	&	0.30	&	0.14	&	 0.05	&	12.97	&	0.00	&	21.06	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 3-3	&	0.00	&	11.00	&	23.49	&	2.12	&	21.09	&	1.23	&	1.00	&	1.04	&	1.43	&	0.28	&	0.14	&	 0.05	&	12.41	&	0.00	&	24.72	 \\
HD19994 3-4	&	0.00	&	12.91	&	28.96	&	3.36	&	24.69	&	1.43	&	1.17	&	1.22	&	1.67	&	0.33	&	0.16	&	 0.06	&	14.59	&	0.00	&	9.44	 \\
HD19994 3-5	&	0.00	&	14.04	&	32.37	&	4.35	&	26.81	&	1.56	&	1.27	&	1.33	&	1.82	&	0.36	&	0.17	&	 0.07	&	15.85	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD19994 4-3	&	0.00	&	11.13	&	23.78	&	0.98	&	21.31	&	1.24	&	1.01	&	1.06	&	1.45	&	0.29	&	0.14	&	 0.05	&	12.58	&	0.00	&	25.00	 \\
HD19994 4-4	&	0.00	&	12.05	&	26.65	&	3.30	&	23.08	&	1.34	&	1.10	&	1.14	&	1.57	&	0.31	&	0.15	&	 0.06	&	13.57	&	0.00	&	15.68	 \\
\hline																															
\multicolumn{16}{c}{HD27442}\\																															 
\multicolumn{16}{c}{t=2.5$\times$10$^{5}$ years}\\ \hline																															 
HD27442 1-3	&	0.00	&	9.56	&	42.97	&	0.00	&	0.00	&	29.22	&	12.88	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.21	&	4.16	&	0.00	&	0.00	 \\
HD27442 1-4	&	0.00	&	9.02	&	43.25	&	0.00	&	0.00	&	29.02	&	12.66	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.23	&	4.82	&	0.00	&	0.00	 \\
HD27442 1-5	&	0.00	&	9.46	&	42.94	&	0.00	&	0.00	&	29.10	&	13.05	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.24	&	4.21	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 2-3	&	0.00	&	13.86	&	43.62	&	0.00	&	0.00	&	23.36	&	10.33	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.97	&	7.85	&	0.00	&	0.00	 \\
HD27442 2-4	&	0.00	&	9.89	&	43.08	&	0.00	&	0.00	&	28.32	&	12.66	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.20	&	4.86	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 3-3	&	0.00	&	7.64	&	43.34	&	0.00	&	0.00	&	30.69	&	12.90	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.29	&	4.14	&	0.00	&	0.00	 \\
HD27442 3-4	&	0.00	&	8.89	&	43.40	&	0.00	&	0.00	&	28.84	&	12.44	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.22	&	5.21	&	0.00	&	0.00	 \\
HD27442 3-5	&	0.00	&	28.40	&	45.18	&	0.00	&	0.00	&	6.02	&	2.70	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.26	&	17.45	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 4-3	&	0.00	&	9.54	&	42.96	&	0.00	&	0.00	&	29.19	&	12.92	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.22	&	4.17	&	0.00	&	0.00	 \\
HD27442 4-4	&	0.00	&	9.46	&	42.94	&	0.00	&	0.00	&	29.10	&	13.05	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.24	&	4.21	&	0.00	&	0.00	 \\
HD27442 4-5	&	0.00	&	9.61	&	42.78	&	0.00	&	2.66	&	25.78	&	10.68	&	0.00	&	0.16	&	0.03	&	0.02	&	 1.10	&	7.19	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=5$\times$10$^{5}$ years}\\ \hline																															 
HD27442 1-3	&	0.00	&	12.21	&	43.57	&	0.00	&	0.00	&	24.67	&	11.06	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.05	&	7.44	&	0.00	&	0.00	 \\
HD27442 1-4	&	0.00	&	19.05	&	39.82	&	0.00	&	11.17	&	9.63	&	4.32	&	0.00	&	0.79	&	0.08	&	0.05	&	 0.41	&	14.67	&	0.00	&	0.00	 \\
HD27442 1-5	&	0.00	&	18.78	&	34.93	&	0.00	&	23.78	&	1.76	&	0.79	&	0.00	&	1.49	&	0.17	&	0.12	&	 0.08	&	18.10	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 2-3	&	0.00	&	16.19	&	40.29	&	0.00	&	9.30	&	14.18	&	6.36	&	0.00	&	0.60	&	0.08	&	0.06	&	 0.60	&	12.33	&	0.00	&	0.00	 \\
HD27442 2-4	&	0.00	&	17.39	&	40.30	&	0.00	&	9.62	&	12.48	&	5.60	&	0.00	&	0.66	&	0.07	&	0.04	&	 0.53	&	13.30	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 3-3	&	0.00	&	14.57	&	40.66	&	0.00	&	7.53	&	17.67	&	7.93	&	0.00	&	0.54	&	0.05	&	0.04	&	 0.75	&	10.26	&	0.00	&	0.00	 \\
HD27442 3-4	&	0.00	&	19.05	&	39.48	&	0.00	&	12.60	&	8.06	&	3.61	&	0.00	&	0.82	&	0.10	&	0.07	&	 0.34	&	15.89	&	0.00	&	0.00	 \\
HD27442 3-5	&	0.00	&	18.29	&	34.56	&	0.00	&	24.75	&	1.65	&	0.74	&	0.00	&	1.46	&	0.24	&	0.19	&	 0.07	&	18.05	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 4-3	&	0.00	&	13.27	&	43.43	&	0.00	&	0.63	&	23.00	&	10.31	&	0.00	&	0.07	&	0.00	&	0.00	&	 0.98	&	8.31	&	0.00	&	0.00	 \\
HD27442 4-4	&	0.00	&	18.32	&	34.47	&	0.00	&	24.77	&	1.65	&	0.74	&	0.00	&	1.46	&	0.24	&	0.19	&	 0.07	&	18.08	&	0.00	&	0.00	 \\
HD27442 4-5	&	0.00	&	19.15	&	37.54	&	0.00	&	17.22	&	5.38	&	2.41	&	0.08	&	1.08	&	0.14	&	0.10	&	 0.23	&	16.65	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=1$\times$10$^{6}$ years}\\ \hline																															 
HD27442 1-3	&	0.00	&	19.47	&	35.20	&	0.00	&	22.91	&	1.90	&	0.85	&	0.00	&	1.47	&	0.19	&	0.13	&	 0.08	&	17.80	&	0.00	&	0.00	 \\
HD27442 1-4	&	0.00	&	18.16	&	34.40	&	0.26	&	24.56	&	1.64	&	0.74	&	0.39	&	1.45	&	0.24	&	0.18	&	 0.07	&	17.91	&	0.00	&	0.00	 \\
HD27442 1-5	&	0.00	&	18.10	&	34.47	&	0.00	&	24.51	&	1.63	&	0.73	&	0.76	&	1.45	&	0.24	&	0.18	&	 0.07	&	17.86	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 2-3	&	0.00	&	18.34	&	34.39	&	1.24	&	23.65	&	1.71	&	0.77	&	0.25	&	1.46	&	0.20	&	0.14	&	 0.07	&	17.78	&	0.00	&	0.00	 \\
HD27442 2-4	&	0.00	&	18.06	&	34.22	&	0.90	&	24.38	&	1.63	&	0.73	&	0.35	&	1.44	&	0.24	&	0.18	&	 0.07	&	17.81	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 3-3	&	0.00	&	18.55	&	34.76	&	0.00	&	24.05	&	1.73	&	0.77	&	0.22	&	1.47	&	0.21	&	0.15	&	 0.07	&	18.02	&	0.00	&	0.00	 \\
HD27442 3-4	&	0.00	&	18.02	&	34.20	&	0.92	&	24.37	&	1.63	&	0.73	&	0.44	&	1.44	&	0.24	&	0.18	&	 0.07	&	17.77	&	0.00	&	0.00	 \\
HD27442 3-5	&	0.00	&	16.90	&	32.40	&	6.47	&	22.84	&	1.52	&	0.68	&	0.71	&	1.35	&	0.22	&	0.17	&	 0.06	&	16.67	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 4-3	&	0.00	&	18.56	&	34.72	&	0.00	&	24.22	&	1.72	&	0.77	&	0.00	&	1.48	&	0.21	&	0.15	&	 0.07	&	18.08	&	0.00	&	0.00	 \\
HD27442 4-4	&	0.00	&	17.23	&	33.04	&	4.60	&	23.30	&	1.56	&	0.70	&	0.73	&	1.38	&	0.23	&	0.17	&	 0.07	&	17.00	&	0.00	&	0.00	 \\
HD27442 4-5	&	0.00	&	17.86	&	34.00	&	1.50	&	24.16	&	1.61	&	0.72	&	0.61	&	1.43	&	0.24	&	0.18	&	 0.07	&	17.62	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=1.5$\times$10$^{6}$ years}\\ \hline																															 
HD27442 1-3	&	0.00	&	18.24	&	34.51	&	0.00	&	24.67	&	1.65	&	0.74	&	0.25	&	1.46	&	0.24	&	0.18	&	 0.07	&	17.99	&	0.00	&	0.00	 \\
HD27442 1-4	&	0.00	&	17.49	&	33.41	&	3.28	&	23.67	&	1.58	&	0.71	&	0.74	&	1.40	&	0.23	&	0.18	&	 0.07	&	17.26	&	0.00	&	0.00	 \\
HD27442 1-5	&	0.00	&	17.01	&	32.63	&	5.77	&	23.03	&	1.54	&	0.69	&	0.72	&	1.36	&	0.23	&	0.17	&	 0.07	&	16.79	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 2-3	&	0.00	&	17.74	&	33.71	&	2.45	&	23.99	&	1.60	&	0.72	&	0.40	&	1.42	&	0.23	&	0.18	&	 0.07	&	17.50	&	0.00	&	0.00	 \\
HD27442 2-4	&	0.00	&	17.56	&	33.50	&	3.02	&	23.75	&	1.58	&	0.71	&	0.68	&	1.40	&	0.23	&	0.18	&	 0.07	&	17.32	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 3-3	&	0.00	&	17.85	&	33.93	&	1.74	&	24.14	&	1.61	&	0.72	&	0.49	&	1.43	&	0.24	&	0.18	&	 0.07	&	17.61	&	0.00	&	0.00	 \\
HD27442 3-4	&	0.00	&	17.39	&	33.22	&	3.88	&	23.53	&	1.57	&	0.70	&	0.70	&	1.39	&	0.23	&	0.18	&	 0.07	&	17.15	&	0.00	&	0.00	 \\
HD27442 3-5	&	0.00	&	16.65	&	31.95	&	7.82	&	22.51	&	1.50	&	0.67	&	0.70	&	1.33	&	0.22	&	0.17	&	 0.06	&	16.42	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 4-3	&	0.00	&	18.16	&	34.44	&	0.19	&	24.58	&	1.64	&	0.74	&	0.39	&	1.45	&	0.24	&	0.18	&	 0.07	&	17.92	&	0.00	&	0.00	 \\
HD27442 4-4	&	0.00	&	16.71	&	32.05	&	7.46	&	22.62	&	1.51	&	0.68	&	0.71	&	1.34	&	0.22	&	0.17	&	 0.06	&	16.48	&	0.00	&	0.00	 \\
HD27442 4-5	&	0.00	&	17.08	&	32.90	&	5.27	&	23.10	&	1.54	&	0.69	&	0.72	&	1.36	&	0.23	&	0.17	&	 0.07	&	16.85	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=2$\times$10$^{6}$ years}\\ \hline																															 
HD27442 1-3	&	0.00	&	17.93	&	34.17	&	0.95	&	24.25	&	1.62	&	0.73	&	0.75	&	1.43	&	0.24	&	0.18	&	 0.07	&	17.69	&	0.00	&	0.00	 \\
HD27442 1-4	&	0.00	&	16.94	&	32.47	&	6.21	&	22.92	&	1.53	&	0.69	&	0.72	&	1.35	&	0.22	&	0.17	&	 0.07	&	16.71	&	0.00	&	0.00	 \\
HD27442 1-5	&	0.00	&	16.72	&	32.07	&	7.39	&	22.63	&	1.51	&	0.68	&	0.71	&	1.34	&	0.22	&	0.17	&	 0.06	&	16.50	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 2-3	&	0.00	&	17.47	&	33.73	&	3.06	&	23.62	&	1.58	&	0.71	&	0.73	&	1.40	&	0.23	&	0.18	&	 0.07	&	17.23	&	0.00	&	0.00	 \\
HD27442 2-4	&	0.00	&	17.01	&	32.71	&	5.74	&	23.00	&	1.53	&	0.69	&	0.72	&	1.36	&	0.22	&	0.17	&	 0.07	&	16.77	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 3-3	&	0.00	&	17.42	&	33.29	&	3.68	&	23.56	&	1.57	&	0.70	&	0.73	&	1.39	&	0.23	&	0.18	&	 0.07	&	17.18	&	0.00	&	0.00	 \\
HD27442 3-4	&	0.00	&	16.95	&	32.57	&	6.08	&	22.93	&	1.53	&	0.69	&	0.72	&	1.35	&	0.22	&	0.17	&	 0.07	&	16.72	&	0.00	&	0.00	 \\
HD27442 3-5	&	0.00	&	16.29	&	33.27	&	7.79	&	22.02	&	1.47	&	0.66	&	0.69	&	1.30	&	0.22	&	0.17	&	 0.06	&	16.07	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 4-3	&	0.00	&	17.74	&	33.85	&	1.94	&	23.99	&	1.60	&	0.72	&	0.75	&	1.42	&	0.23	&	0.18	&	 0.07	&	17.50	&	0.00	&	0.00	 \\
HD27442 4-4	&	0.00	&	16.58	&	32.10	&	7.89	&	22.43	&	1.50	&	0.67	&	0.70	&	1.32	&	0.22	&	0.17	&	 0.06	&	16.35	&	0.00	&	0.00	 \\
HD27442 4-5	&	0.00	&	16.68	&	32.40	&	7.23	&	22.56	&	1.51	&	0.67	&	0.71	&	1.33	&	0.22	&	0.17	&	 0.06	&	16.45	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=2.5$\times$10$^{6}$ years}\\ \hline																															 
HD27442 1-3	&	0.00	&	17.35	&	33.17	&	4.02	&	23.48	&	1.57	&	0.70	&	0.73	&	1.39	&	0.23	&	0.18	&	 0.07	&	17.12	&	0.00	&	0.00	 \\
HD27442 1-4	&	0.00	&	16.68	&	32.25	&	7.37	&	22.57	&	1.51	&	0.67	&	0.71	&	1.33	&	0.22	&	0.17	&	 0.06	&	16.46	&	0.00	&	0.00	 \\
HD27442 1-5	&	0.00	&	16.63	&	31.95	&	7.85	&	22.50	&	1.50	&	0.67	&	0.70	&	1.33	&	0.22	&	0.17	&	 0.06	&	16.40	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 2-3	&	0.00	&	17.04	&	33.07	&	5.25	&	23.05	&	1.54	&	0.69	&	0.72	&	1.36	&	0.23	&	0.17	&	 0.07	&	16.81	&	0.00	&	0.00	 \\
HD27442 2-4	&	0.00	&	16.71	&	32.42	&	7.11	&	22.60	&	1.51	&	0.68	&	0.71	&	1.34	&	0.22	&	0.17	&	 0.06	&	16.48	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 3-3	&	0.00	&	17.03	&	32.70	&	5.66	&	23.04	&	1.54	&	0.69	&	0.72	&	1.36	&	0.22	&	0.17	&	 0.07	&	16.80	&	0.00	&	0.00	 \\
HD27442 3-4	&	0.00	&	16.65	&	32.43	&	7.31	&	22.52	&	1.50	&	0.67	&	0.70	&	1.33	&	0.22	&	0.17	&	 0.06	&	16.42	&	0.00	&	0.00	 \\
HD27442 3-5	&	0.00	&	16.23	&	33.45	&	7.78	&	21.98	&	1.47	&	0.66	&	0.69	&	1.30	&	0.21	&	0.16	&	 0.06	&	16.01	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 4-3	&	0.00	&	17.17	&	32.84	&	5.02	&	23.22	&	1.55	&	0.69	&	0.73	&	1.37	&	0.23	&	0.17	&	 0.07	&	16.94	&	0.00	&	0.00	 \\
HD27442 4-4	&	0.00	&	16.28	&	33.36	&	7.79	&	21.96	&	1.47	&	0.66	&	0.69	&	1.30	&	0.22	&	0.16	&	 0.06	&	16.05	&	0.00	&	0.00	 \\
HD27442 4-5	&	0.00	&	16.54	&	32.41	&	7.72	&	22.38	&	1.49	&	0.67	&	0.70	&	1.32	&	0.22	&	0.17	&	 0.06	&	16.32	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=3$\times$10$^{6}$ years}\\ \hline																															 
HD27442 1-3	&	0.00	&	16.93	&	32.46	&	6.29	&	22.88	&	1.53	&	0.68	&	0.72	&	1.35	&	0.22	&	0.17	&	 0.07	&	16.70	&	0.00	&	0.00	 \\
HD27442 1-4	&	0.00	&	16.55	&	32.42	&	7.70	&	22.38	&	1.49	&	0.67	&	0.70	&	1.32	&	0.22	&	0.17	&	 0.06	&	16.32	&	0.00	&	0.00	 \\
HD27442 1-5	&	0.00	&	16.38	&	32.87	&	7.84	&	22.17	&	1.48	&	0.66	&	0.69	&	1.31	&	0.22	&	0.17	&	 0.06	&	16.15	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 2-3	&	0.00	&	16.70	&	32.77	&	6.78	&	22.59	&	1.51	&	0.68	&	0.71	&	1.34	&	0.22	&	0.17	&	 0.06	&	16.48	&	0.00	&	0.00	 \\
HD27442 2-4	&	0.00	&	16.58	&	32.41	&	7.60	&	22.42	&	1.50	&	0.67	&	0.70	&	1.32	&	0.22	&	0.17	&	 0.06	&	16.35	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 3-3	&	0.00	&	16.72	&	32.52	&	6.98	&	22.60	&	1.51	&	0.68	&	0.71	&	1.34	&	0.22	&	0.17	&	 0.06	&	16.49	&	0.00	&	0.00	 \\
HD27442 3-4	&	0.00	&	16.51	&	32.58	&	7.66	&	22.34	&	1.49	&	0.67	&	0.70	&	1.32	&	0.22	&	0.17	&	 0.06	&	16.29	&	0.00	&	0.00	 \\
HD27442 3-5	&	0.00	&	16.24	&	33.48	&	7.78	&	21.94	&	1.47	&	0.66	&	0.69	&	1.30	&	0.21	&	0.16	&	 0.06	&	16.01	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD27442 4-3	&	0.00	&	16.84	&	32.31	&	6.73	&	22.78	&	1.52	&	0.68	&	0.71	&	1.35	&	0.22	&	0.17	&	 0.06	&	16.62	&	0.00	&	0.00	 \\
HD27442 4-4	&	0.00	&	16.24	&	33.46	&	7.78	&	21.95	&	1.46	&	0.66	&	0.69	&	1.30	&	0.21	&	0.16	&	 0.06	&	16.02	&	0.00	&	0.00	 \\
HD27442 4-5	&	0.00	&	16.41	&	32.81	&	7.81	&	22.19	&	1.48	&	0.66	&	0.69	&	1.31	&	0.22	&	0.17	&	 0.06	&	16.19	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{HD72659}\\																															 
\multicolumn{16}{c}{t=2.5$\times$10$^{5}$ years}\\ \hline																															 
HD72659 1-3	&	0.00	&	5.36	&	41.06	&	0.00	&	4.61	&	20.79	&	16.65	&	0.07	&	0.30	&	0.06	&	0.02	&	 1.28	&	9.81	&	0.00	&	0.00	 \\
HD72659 1-4	&	0.00	&	17.89	&	35.13	&	0.09	&	22.28	&	2.79	&	2.43	&	0.37	&	1.36	&	0.29	&	0.13	&	 0.16	&	17.07	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD726592-3	&	0.00	&	1.76	&	42.51	&	0.00	&	0.00	&	26.96	&	20.40	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.73	&	6.64	&	0.00	&	0.00	 \\
HD726592-4	&	0.00	&	9.32	&	41.28	&	0.00	&	5.46	&	15.86	&	13.67	&	0.04	&	0.36	&	0.06	&	0.03	&	 0.90	&	13.01	&	0.00	&	0.00	 \\
HD726592-5	&	0.00	&	16.68	&	33.80	&	0.73	&	24.46	&	2.79	&	2.44	&	0.55	&	1.48	&	0.33	&	0.15	&	 0.14	&	16.46	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 3-3	&	0.00	&	6.11	&	40.13	&	0.24	&	7.11	&	19.61	&	14.79	&	0.13	&	0.43	&	0.10	&	0.04	&	 1.23	&	10.08	&	0.00	&	0.00	 \\
HD72659 3-4	&	0.00	&	12.68	&	39.74	&	0.00	&	10.00	&	11.45	&	9.97	&	0.00	&	0.65	&	0.11	&	0.05	&	 0.64	&	14.70	&	0.00	&	0.00	 \\
HD72659 3-5	&	0.00	&	13.57	&	35.93	&	0.00	&	20.08	&	6.62	&	5.43	&	0.29	&	1.22	&	0.27	&	0.12	&	 0.28	&	16.20	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 4-3	&	0.00	&	7.09	&	41.67	&	0.00	&	3.73	&	18.49	&	15.98	&	0.00	&	0.23	&	0.05	&	0.02	&	 1.07	&	11.67	&	0.00	&	0.00	 \\
HD72659 4-4	&	0.00	&	0.91	&	43.14	&	0.00	&	0.00	&	27.83	&	19.03	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.75	&	7.34	&	0.00	&	0.00	 \\
HD72659 4-5	&	0.00	&	18.10	&	33.51	&	0.00	&	26.03	&	1.43	&	1.31	&	0.44	&	1.61	&	0.33	&	0.15	&	 0.10	&	16.99	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=5$\times$10$^{5}$ years}\\ \hline																															 
HD72659 1-3	&	0.00	&	11.47	&	38.56	&	0.35	&	11.80	&	11.96	&	10.39	&	0.16	&	0.74	&	0.15	&	0.07	&	 0.69	&	13.66	&	0.00	&	0.00	 \\
HD72659 1-4	&	0.00	&	17.56	&	32.99	&	1.40	&	25.99	&	1.38	&	1.27	&	0.76	&	1.57	&	0.35	&	0.16	&	 0.09	&	16.48	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD726592-3	&	0.00	&	5.46	&	42.61	&	0.00	&	0.00	&	21.14	&	19.43	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.31	&	10.05	&	0.00	&	0.00	 \\
HD726592-4	&	0.00	&	15.82	&	35.73	&	0.04	&	20.59	&	5.34	&	4.02	&	0.25	&	1.29	&	0.26	&	0.12	&	 0.26	&	16.28	&	0.00	&	0.00	 \\
HD726592-5	&	0.00	&	17.19	&	33.38	&	2.40	&	25.47	&	1.29	&	1.24	&	0.77	&	1.54	&	0.34	&	0.15	&	 0.09	&	16.13	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 3-3	&	0.00	&	9.63	&	39.34	&	0.54	&	9.73	&	14.04	&	12.14	&	0.23	&	0.59	&	0.13	&	0.06	&	 0.81	&	12.76	&	0.00	&	0.00	 \\
HD72659 3-4	&	0.00	&	18.39	&	33.81	&	0.00	&	25.33	&	1.47	&	1.35	&	0.41	&	1.57	&	0.33	&	0.15	&	 0.10	&	17.10	&	0.00	&	0.00	 \\
HD72659 3-5	&	0.00	&	17.80	&	33.12	&	0.50	&	26.34	&	1.40	&	1.28	&	0.65	&	1.60	&	0.36	&	0.16	&	 0.09	&	16.71	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 4-3	&	0.00	&	14.10	&	37.45	&	0.00	&	15.99	&	8.11	&	6.91	&	0.16	&	0.99	&	0.21	&	0.09	&	 0.41	&	15.56	&	0.00	&	0.00	 \\
HD72659 4-4	&	0.00	&	7.63	&	39.39	&	0.00	&	7.58	&	17.73	&	15.94	&	0.00	&	0.46	&	0.10	&	0.04	&	 1.19	&	9.94	&	0.00	&	0.00	 \\
HD72659 4-5	&	0.00	&	17.48	&	32.68	&	1.85	&	25.91	&	1.38	&	1.26	&	0.85	&	1.57	&	0.35	&	0.15	&	 0.09	&	16.43	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=1$\times$10$^{6}$ years}\\ \hline																															 
HD72659 1-3	&	0.00	&	18.19	&	34.52	&	0.70	&	23.59	&	2.14	&	1.64	&	0.44	&	1.48	&	0.30	&	0.13	&	 0.13	&	16.74	&	0.00	&	0.00	 \\
HD72659 1-4	&	0.00	&	16.87	&	33.37	&	3.48	&	25.03	&	1.29	&	1.22	&	0.82	&	1.51	&	0.34	&	0.15	&	 0.09	&	15.84	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD726592-3	&	0.00	&	17.68	&	36.48	&	0.00	&	19.04	&	4.28	&	3.71	&	0.06	&	1.23	&	0.23	&	0.10	&	 0.21	&	16.97	&	0.00	&	0.00	 \\
HD726592-4	&	0.00	&	17.69	&	33.16	&	0.89	&	26.10	&	1.39	&	1.28	&	0.71	&	1.58	&	0.35	&	0.15	&	 0.09	&	16.60	&	0.00	&	0.00	 \\
HD726592-5	&	0.10	&	16.36	&	34.87	&	3.82	&	24.28	&	1.20	&	1.18	&	0.79	&	1.47	&	0.33	&	0.14	&	 0.09	&	15.38	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 3-3	&	0.00	&	17.29	&	34.76	&	1.13	&	23.08	&	2.81	&	2.10	&	0.35	&	1.45	&	0.29	&	0.13	&	 0.15	&	16.49	&	0.00	&	0.00	 \\
HD72659 3-4	&	0.00	&	17.57	&	32.85	&	1.40	&	26.01	&	1.38	&	1.27	&	0.85	&	1.58	&	0.35	&	0.16	&	 0.09	&	16.51	&	0.00	&	0.00	 \\
HD72659 3-5	&	0.00	&	17.07	&	33.00	&	3.13	&	25.27	&	1.34	&	1.23	&	0.83	&	1.53	&	0.34	&	0.15	&	 0.09	&	16.02	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 4-3	&	0.00	&	17.80	&	33.10	&	0.68	&	26.24	&	1.40	&	1.28	&	0.58	&	1.59	&	0.35	&	0.16	&	 0.09	&	16.72	&	0.00	&	0.00	 \\
HD72659 4-4	&	0.00	&	17.56	&	37.58	&	0.00	&	16.76	&	5.59	&	3.78	&	0.25	&	1.12	&	0.19	&	0.08	&	 0.25	&	16.84	&	0.00	&	0.00	 \\
HD72659 4-5	&	0.00	&	16.70	&	33.73	&	3.77	&	24.80	&	1.25	&	1.20	&	0.81	&	1.50	&	0.33	&	0.15	&	 0.09	&	15.67	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=1.5$\times$10$^{6}$ years}\\ \hline																															 
HD72659 1-3	&	0.00	&	17.44	&	33.17	&	1.15	&	26.46	&	1.34	&	1.26	&	0.65	&	1.56	&	0.35	&	0.15	&	 0.09	&	16.37	&	0.00	&	0.00	 \\
HD72659 1-4	&	0.00	&	16.51	&	34.22	&	4.06	&	24.49	&	1.18	&	1.19	&	0.80	&	1.48	&	0.33	&	0.15	&	 0.09	&	15.50	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD726592-3	&	0.00	&	17.96	&	33.24	&	0.00	&	26.58	&	1.41	&	1.29	&	0.43	&	1.61	&	0.36	&	0.16	&	 0.10	&	16.86	&	0.00	&	0.00	 \\
HD726592-4	&	0.00	&	17.26	&	33.14	&	2.28	&	25.57	&	1.36	&	1.24	&	0.80	&	1.55	&	0.35	&	0.15	&	 0.09	&	16.20	&	0.00	&	0.00	 \\
HD726592-5	&	0.14	&	16.04	&	35.26	&	4.07	&	24.38	&	1.14	&	1.15	&	0.78	&	1.44	&	0.32	&	0.14	&	 0.09	&	15.05	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 3-3	&	0.07	&	17.30	&	34.00	&	1.43	&	25.61	&	1.36	&	1.25	&	0.60	&	1.55	&	0.35	&	0.15	&	 0.09	&	16.24	&	0.00	&	0.00	 \\
HD72659 3-4	&	0.00	&	17.12	&	32.95	&	2.99	&	25.37	&	1.33	&	1.23	&	0.83	&	1.54	&	0.34	&	0.15	&	 0.09	&	16.07	&	0.00	&	0.00	 \\
HD72659 3-5	&	0.00	&	16.66	&	34.13	&	3.66	&	24.67	&	1.17	&	1.20	&	0.81	&	1.49	&	0.33	&	0.15	&	 0.09	&	15.64	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 4-3	&	0.00	&	17.46	&	32.97	&	1.76	&	25.85	&	1.37	&	1.26	&	0.78	&	1.57	&	0.35	&	0.15	&	 0.09	&	16.38	&	0.00	&	0.00	 \\
HD72659 4-4	&	0.00	&	17.88	&	33.10	&	0.46	&	26.49	&	1.41	&	1.29	&	0.37	&	1.60	&	0.36	&	0.16	&	 0.09	&	16.79	&	0.00	&	0.00	 \\
HD72659 4-5	&	0.00	&	16.18	&	34.08	&	4.14	&	25.39	&	1.07	&	1.17	&	0.78	&	1.45	&	0.32	&	0.14	&	 0.09	&	15.18	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=2$\times$10$^{6}$ years}\\ \hline																															 
HD72659 1-3	&	0.05	&	17.22	&	33.62	&	1.91	&	25.53	&	1.33	&	1.24	&	0.79	&	1.55	&	0.34	&	0.15	&	 0.09	&	16.18	&	0.00	&	0.00	 \\
HD72659 1-4	&	0.09	&	16.17	&	35.41	&	4.13	&	23.94	&	1.14	&	1.17	&	0.78	&	1.45	&	0.32	&	0.14	&	 0.09	&	15.17	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD726592-3	&	0.00	&	16.97	&	33.26	&	3.27	&	25.14	&	1.30	&	1.22	&	0.82	&	1.52	&	0.34	&	0.15	&	 0.09	&	15.92	&	0.00	&	0.00	 \\
HD726592-4	&	0.00	&	16.97	&	33.26	&	3.27	&	25.14	&	1.30	&	1.22	&	0.82	&	1.52	&	0.34	&	0.15	&	 0.09	&	15.92	&	0.00	&	0.00	 \\
HD726592-5	&	1.26	&	14.29	&	41.61	&	3.68	&	21.20	&	1.02	&	1.03	&	0.69	&	1.28	&	0.29	&	0.13	&	 0.08	&	13.43	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 3-3	&	0.09	&	17.12	&	34.32	&	1.66	&	25.34	&	1.29	&	1.23	&	0.75	&	1.53	&	0.34	&	0.15	&	 0.09	&	16.07	&	0.00	&	0.00	 \\
HD72659 3-4	&	0.00	&	16.75	&	33.36	&	3.93	&	24.84	&	1.32	&	1.21	&	0.81	&	1.50	&	0.33	&	0.15	&	 0.09	&	15.71	&	0.00	&	0.00	 \\
HD72659 3-5	&	0.00	&	16.45	&	34.63	&	4.12	&	24.33	&	1.02	&	1.18	&	0.80	&	1.47	&	0.33	&	0.15	&	 0.09	&	15.43	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 4-3	&	0.00	&	17.12	&	33.41	&	2.60	&	25.34	&	1.30	&	1.23	&	0.83	&	1.53	&	0.34	&	0.15	&	 0.09	&	16.06	&	0.00	&	0.00	 \\
HD72659 4-4	&	0.00	&	17.67	&	32.92	&	1.09	&	26.17	&	1.39	&	1.27	&	0.70	&	1.58	&	0.35	&	0.16	&	 0.09	&	16.60	&	0.00	&	0.00	 \\
HD72659 4-5	&	0.10	&	16.08	&	35.49	&	4.14	&	23.96	&	1.16	&	1.16	&	0.78	&	1.45	&	0.32	&	0.14	&	 0.09	&	15.12	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=2.5$\times$10$^{6}$ years}\\ \hline																															 
HD72659 1-3	&	0.07	&	16.99	&	33.78	&	2.49	&	25.26	&	1.31	&	1.22	&	0.82	&	1.52	&	0.34	&	0.15	&	 0.09	&	15.95	&	0.00	&	0.00	 \\
HD72659 1-4	&	0.19	&	15.91	&	36.33	&	4.08	&	23.58	&	1.08	&	1.15	&	0.77	&	1.43	&	0.32	&	0.14	&	 0.08	&	14.93	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD726592-3	&	0.00	&	17.72	&	33.10	&	0.64	&	26.21	&	1.39	&	1.28	&	0.86	&	1.59	&	0.35	&	0.16	&	 0.09	&	16.62	&	0.00	&	0.00	 \\
HD726592-4	&	0.00	&	16.73	&	33.58	&	3.82	&	24.82	&	1.26	&	1.21	&	0.81	&	1.50	&	0.33	&	0.15	&	 0.09	&	15.71	&	0.00	&	0.00	 \\
HD726592-5	&	1.39	&	14.12	&	42.28	&	3.63	&	20.92	&	0.98	&	1.02	&	0.68	&	1.27	&	0.28	&	0.12	&	 0.07	&	13.25	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 3-3	&	0.72	&	16.09	&	37.20	&	1.95	&	23.80	&	1.21	&	1.16	&	0.78	&	1.44	&	0.32	&	0.14	&	 0.09	&	15.11	&	0.00	&	0.00	 \\
HD72659 3-4	&	0.00	&	16.53	&	34.03	&	4.17	&	24.54	&	1.18	&	1.19	&	0.80	&	1.48	&	0.33	&	0.15	&	 0.09	&	15.51	&	0.00	&	0.00	 \\
HD72659 3-5	&	0.00	&	16.32	&	35.07	&	4.18	&	24.14	&	1.02	&	1.17	&	0.79	&	1.46	&	0.33	&	0.14	&	 0.09	&	15.31	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 4-3	&	0.00	&	16.93	&	33.34	&	3.30	&	25.12	&	1.28	&	1.22	&	0.82	&	1.52	&	0.34	&	0.15	&	 0.09	&	15.88	&	0.00	&	0.00	 \\
HD72659 4-4	&	0.00	&	17.43	&	33.29	&	1.18	&	26.11	&	1.37	&	1.25	&	0.84	&	1.56	&	0.35	&	0.15	&	 0.09	&	16.38	&	0.00	&	0.00	 \\
HD72659 4-5	&	0.25	&	15.74	&	36.95	&	4.04	&	23.31	&	1.10	&	1.13	&	0.76	&	1.41	&	0.31	&	0.14	&	 0.08	&	14.77	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=3$\times$10$^{6}$ years}\\ \hline																															 
HD72659 1-3	&	0.07	&	16.85	&	33.87	&	3.00	&	24.99	&	1.29	&	1.21	&	0.82	&	1.51	&	0.34	&	0.15	&	 0.09	&	15.82	&	0.00	&	0.00	 \\
HD72659 1-4	&	0.91	&	14.85	&	39.97	&	3.81	&	21.99	&	0.99	&	1.03	&	0.72	&	1.33	&	0.30	&	0.13	&	 0.08	&	13.91	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD726592-3	&	0.00	&	17.53	&	32.81	&	1.59	&	25.96	&	1.38	&	1.26	&	0.85	&	1.57	&	0.35	&	0.15	&	 0.09	&	16.45	&	0.00	&	0.00	 \\
HD726592-4	&	0.00	&	16.72	&	34.20	&	4.04	&	24.06	&	1.22	&	1.20	&	0.81	&	1.50	&	0.33	&	0.15	&	 0.09	&	15.69	&	0.00	&	0.00	 \\
HD726592-5	&	2.21	&	12.91	&	46.29	&	3.31	&	19.10	&	0.92	&	0.93	&	0.62	&	1.16	&	0.26	&	0.11	&	 0.07	&	12.11	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 3-3	&	0.74	&	16.07	&	37.23	&	2.55	&	23.17	&	1.24	&	1.16	&	0.78	&	1.44	&	0.32	&	0.14	&	 0.09	&	15.08	&	0.00	&	0.00	 \\
HD72659 3-4	&	0.00	&	16.37	&	34.76	&	4.19	&	24.23	&	1.09	&	1.18	&	0.79	&	1.47	&	0.33	&	0.14	&	 0.09	&	15.36	&	0.00	&	0.00	 \\
HD72659 3-5	&	0.23	&	15.87	&	36.32	&	4.08	&	23.61	&	1.13	&	1.14	&	0.77	&	1.42	&	0.32	&	0.14	&	 0.08	&	14.89	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD72659 4-3	&	0.00	&	16.74	&	33.69	&	3.75	&	24.81	&	1.23	&	1.21	&	0.81	&	1.50	&	0.33	&	0.15	&	 0.09	&	15.71	&	0.00	&	0.00	 \\
HD72659 4-4	&	0.00	&	17.39	&	33.27	&	1.57	&	25.82	&	1.37	&	1.25	&	0.84	&	1.56	&	0.35	&	0.15	&	 0.09	&	16.32	&	0.00	&	0.00	 \\
HD72659 4-5	&	0.38	&	15.55	&	37.64	&	3.99	&	23.00	&	1.05	&	1.12	&	0.75	&	1.39	&	0.31	&	0.14	&	 0.08	&	14.59	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{HD108874}\\																															 
\multicolumn{16}{c}{t=2.5$\times$10$^{5}$ years}\\ \hline																															 
HD108874 1-4	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.30	&	28.73	&	0.00	&	70.98	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 2-4	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.30	&	28.77	&	0.00	&	70.93	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 3-4	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.30	&	28.69	&	0.00	&	71.01	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 4-4	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.30	&	28.74	&	0.00	&	70.96	 \\
HD108874 4-5	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.29	&	28.77	&	0.00	&	70.94	 \\
\hline																															
\multicolumn{16}{c}{t=5$\times$10$^{5}$ years}\\ \hline																															 
HD108874 1-4	&	0.00	&	0.00	&	0.00	&	0.00	&	0.65	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.12	&	 0.29	&	28.62	&	0.00	&	70.32	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 2-4	&	0.00	&	0.00	&	0.00	&	0.00	&	6.03	&	0.05	&	0.00	&	0.00	&	0.40	&	0.03	&	0.12	&	 0.27	&	26.90	&	0.02	&	66.18	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 3-4	&	0.00	&	0.00	&	0.00	&	0.00	&	0.46	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.09	&	 0.29	&	28.66	&	0.00	&	70.50	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 4-4	&	0.00	&	0.00	&	0.00	&	0.00	&	0.22	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.04	&	 0.29	&	28.77	&	0.00	&	70.68	 \\
HD108874 4-5	&	0.00	&	0.01	&	0.00	&	1.19	&	45.78	&	2.61	&	1.47	&	0.00	&	2.62	&	0.52	&	0.30	&	 0.12	&	13.48	&	1.36	&	30.54	 \\
\hline																															
\multicolumn{16}{c}{t=1$\times$10$^{6}$ years}\\ \hline																															 
HD108874 1-4	&	0.00	&	4.65	&	5.98	&	1.74	&	38.67	&	2.20	&	1.29	&	0.00	&	2.19	&	0.46	&	0.25	&	 0.10	&	11.90	&	0.74	&	29.82	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 2-4	&	0.00	&	10.38	&	14.20	&	2.88	&	27.92	&	1.59	&	0.94	&	0.00	&	1.58	&	0.34	&	0.18	&	 0.07	&	10.85	&	0.31	&	28.78	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 3-4	&	0.00	&	3.26	&	3.20	&	2.28	&	40.73	&	2.29	&	1.18	&	0.00	&	2.34	&	0.46	&	0.27	&	 0.11	&	13.15	&	0.97	&	29.76	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 4-4	&	0.00	&	7.41	&	10.08	&	2.43	&	33.15	&	1.87	&	1.02	&	0.00	&	1.89	&	0.39	&	0.22	&	 0.09	&	11.32	&	0.62	&	29.52	 \\
HD108874 4-5	&	0.00	&	13.03	&	21.80	&	0.33	&	21.20	&	1.20	&	0.71	&	0.44	&	1.20	&	0.26	&	0.14	&	 0.03	&	10.42	&	0.01	&	29.24	 \\
\hline																															
\multicolumn{16}{c}{t=1.5$\times$10$^{6}$ years}\\ \hline																															 
HD108874 1-4	&	0.00	&	13.01	&	20.64	&	2.24	&	21.17	&	1.20	&	0.71	&	0.15	&	1.19	&	0.26	&	0.13	&	 0.05	&	10.35	&	0.01	&	28.88	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 2-4	&	0.00	&	13.06	&	21.50	&	1.26	&	21.26	&	1.21	&	0.71	&	0.38	&	1.20	&	0.26	&	0.14	&	 0.04	&	10.44	&	0.01	&	28.53	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 3-4	&	0.00	&	13.22	&	20.29	&	2.30	&	21.51	&	1.22	&	0.72	&	0.11	&	1.21	&	0.26	&	0.14	&	 0.06	&	9.94	&	0.01	&	29.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 4-4	&	0.00	&	13.14	&	20.97	&	1.54	&	21.38	&	1.21	&	0.72	&	0.27	&	1.21	&	0.26	&	0.14	&	 0.03	&	10.21	&	0.01	&	28.92	 \\
HD108874 4-5	&	0.00	&	12.93	&	22.00	&	3.37	&	21.03	&	1.20	&	0.71	&	0.50	&	1.19	&	0.26	&	0.13	&	 0.06	&	10.34	&	0.00	&	26.30	 \\
\hline																															
\multicolumn{16}{c}{t=2$\times$10$^{6}$ years}\\ \hline																															 
HD108874 1-4	&	0.00	&	13.11	&	22.00	&	0.88	&	21.43	&	1.22	&	0.71	&	0.50	&	1.21	&	0.26	&	0.14	&	 0.04	&	10.40	&	0.00	&	28.10	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 2-4	&	0.00	&	13.61	&	23.01	&	2.56	&	22.22	&	1.26	&	0.75	&	0.52	&	1.25	&	0.27	&	0.14	&	 0.05	&	10.81	&	0.00	&	23.52	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 3-4	&	0.00	&	13.05	&	21.72	&	0.63	&	21.41	&	1.22	&	0.71	&	0.46	&	1.21	&	0.26	&	0.14	&	 0.04	&	10.27	&	0.01	&	28.86	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 4-4	&	0.00	&	13.23	&	22.26	&	1.70	&	21.61	&	1.23	&	0.72	&	0.49	&	1.22	&	0.27	&	0.14	&	 0.04	&	10.50	&	0.00	&	26.58	 \\
HD108874 4-5	&	0.00	&	13.01	&	22.24	&	4.98	&	21.15	&	1.20	&	0.71	&	0.50	&	1.19	&	0.26	&	0.13	&	 0.06	&	10.41	&	0.00	&	24.15	 \\
\hline																															
\multicolumn{16}{c}{t=2.5$\times$10$^{6}$ years}\\ \hline																															 
HD108874 1-4	&	0.00	&	13.75	&	23.40	&	2.84	&	22.35	&	1.27	&	0.75	&	0.53	&	1.26	&	0.27	&	0.14	&	 0.06	&	11.00	&	0.00	&	22.36	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 2-4	&	0.00	&	13.59	&	23.16	&	4.09	&	22.10	&	1.26	&	0.74	&	0.52	&	1.25	&	0.27	&	0.14	&	 0.06	&	10.87	&	0.00	&	21.96	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 3-4	&	0.00	&	13.43	&	22.81	&	2.11	&	21.85	&	1.24	&	0.73	&	0.52	&	1.23	&	0.27	&	0.14	&	 0.06	&	10.74	&	0.00	&	24.88	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 4-4	&	0.00	&	13.97	&	23.79	&	3.41	&	22.71	&	1.29	&	0.76	&	0.54	&	1.28	&	0.28	&	0.14	&	 0.06	&	11.17	&	0.00	&	20.60	 \\
HD108874 4-5	&	0.00	&	16.43	&	28.23	&	6.77	&	24.64	&	1.52	&	0.89	&	0.63	&	1.51	&	0.33	&	0.17	&	 0.07	&	13.14	&	0.00	&	5.68	 \\
\hline																															
\multicolumn{16}{c}{t=3$\times$10$^{6}$ years}\\ \hline																															 
HD108874 1-4	&	0.00	&	13.87	&	23.69	&	4.51	&	22.55	&	1.28	&	0.75	&	0.53	&	1.27	&	0.28	&	0.14	&	 0.06	&	11.09	&	0.00	&	19.97	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 2-4	&	0.00	&	14.85	&	25.44	&	5.55	&	23.55	&	1.37	&	0.81	&	0.57	&	1.36	&	0.30	&	0.15	&	 0.06	&	11.87	&	0.00	&	14.12	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 3-4	&	0.00	&	14.81	&	25.28	&	4.51	&	24.08	&	1.37	&	0.81	&	0.57	&	1.36	&	0.30	&	0.15	&	 0.06	&	11.85	&	0.00	&	14.85	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD108874 4-4	&	0.00	&	13.64	&	23.31	&	4.65	&	22.17	&	1.26	&	0.74	&	0.52	&	1.25	&	0.27	&	0.14	&	 0.06	&	10.91	&	0.00	&	21.07	 \\
HD108874 4-5	&	0.00	&	17.36	&	30.33	&	7.15	&	25.97	&	1.59	&	0.94	&	0.66	&	1.58	&	0.34	&	0.18	&	 0.07	&	13.84	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{HD177830}\\																															 
\multicolumn{16}{c}{t=2.5$\times$10$^{5}$ years}\\ \hline																															 
HD177830 1-3	&	0.00	&	10.03	&	44.23	&	0.00	&	0.00	&	34.53	&	7.69	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.19	&	2.35	&	0.00	&	0.00	 \\
HD177830 1-4	&	0.00	&	6.45	&	45.25	&	0.00	&	0.00	&	38.68	&	6.44	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.31	&	1.87	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 2-3	&	0.00	&	1.56	&	47.00	&	0.00	&	0.00	&	45.84	&	3.33	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.55	&	0.71	&	0.00	&	0.00	 \\
HD177830 2-4	&	0.00	&	9.38	&	44.20	&	0.00	&	0.00	&	34.39	&	8.29	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.18	&	2.56	&	0.00	&	0.00	 \\
HD177830 2-5	&	0.00	&	18.06	&	35.12	&	1.20	&	17.14	&	14.42	&	4.00	&	0.00	&	1.24	&	0.16	&	0.15	&	 0.50	&	7.99	&	0.01	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 3-3	&	0.00	&	11.90	&	43.55	&	0.00	&	0.00	&	31.78	&	8.88	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.10	&	2.79	&	0.00	&	0.00	 \\
HD177830 3-4	&	0.00	&	8.55	&	43.96	&	0.00	&	1.83	&	34.92	&	6.66	&	0.00	&	0.16	&	0.01	&	0.01	&	 1.19	&	2.71	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 4-3	&	0.00	&	2.23	&	46.60	&	0.00	&	0.00	&	44.18	&	4.38	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.50	&	1.10	&	0.00	&	0.00	 \\
HD177830 4-4	&	0.00	&	5.39	&	45.59	&	0.00	&	0.00	&	40.06	&	5.93	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.36	&	1.68	&	0.00	&	0.00	 \\
HD177830 4-5	&	0.00	&	10.43	&	43.94	&	0.00	&	0.00	&	33.33	&	8.51	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.15	&	2.65	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=5$\times$10$^{5}$ years}\\ \hline																															 
HD177830 1-3	&	0.00	&	15.70	&	37.27	&	0.23	&	13.62	&	18.03	&	5.94	&	0.00	&	1.05	&	0.10	&	0.12	&	 0.81	&	7.12	&	0.01	&	0.00	 \\
HD177830 1-4	&	0.00	&	14.61	&	39.62	&	0.46	&	7.93	&	23.36	&	6.58	&	0.00	&	0.70	&	0.06	&	0.06	&	 0.81	&	5.52	&	0.00	&	0.30	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 2-3	&	0.00	&	11.59	&	43.46	&	0.00	&	0.00	&	31.39	&	9.41	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.21	&	2.94	&	0.00	&	0.00	 \\
HD177830 2-4	&	0.00	&	16.18	&	36.74	&	0.67	&	14.00	&	17.80	&	5.03	&	0.00	&	1.14	&	0.10	&	0.11	&	 0.61	&	7.18	&	0.00	&	0.44	 \\
HD177830 2-5	&	0.00	&	21.96	&	30.76	&	0.62	&	25.79	&	2.02	&	0.57	&	0.16	&	1.88	&	0.24	&	0.23	&	 0.07	&	12.73	&	0.01	&	2.96	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 3-3	&	0.00	&	22.33	&	29.23	&	2.03	&	29.10	&	2.28	&	0.65	&	0.00	&	2.11	&	0.27	&	0.26	&	 0.08	&	11.64	&	0.02	&	0.00	 \\
HD177830 3-4	&	0.00	&	15.95	&	37.75	&	0.39	&	12.20	&	19.08	&	5.54	&	0.00	&	1.00	&	0.09	&	0.09	&	 0.69	&	6.85	&	0.00	&	0.35	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 4-3	&	0.00	&	11.86	&	43.55	&	0.00	&	0.00	&	31.74	&	8.94	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.10	&	2.81	&	0.00	&	0.00	 \\
HD177830 4-4	&	0.00	&	14.72	&	38.29	&	0.54	&	10.68	&	21.50	&	6.62	&	0.00	&	0.86	&	0.09	&	0.08	&	 0.87	&	5.74	&	0.00	&	0.00	 \\
HD177830 4-5	&	0.00	&	14.57	&	40.46	&	0.00	&	7.15	&	23.83	&	6.73	&	0.00	&	0.70	&	0.04	&	0.04	&	 0.82	&	5.65	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=1$\times$10$^{6}$ years}\\ \hline																															 
HD177830 1-3	&	0.00	&	22.02	&	30.02	&	1.96	&	24.55	&	1.99	&	0.58	&	0.13	&	1.82	&	0.21	&	0.21	&	 0.07	&	12.68	&	0.00	&	3.75	 \\
HD177830 1-4	&	0.00	&	20.86	&	31.14	&	1.81	&	23.47	&	4.95	&	1.43	&	0.06	&	1.77	&	0.20	&	0.20	&	 0.16	&	11.51	&	0.01	&	2.42	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 2-3	&	0.00	&	20.46	&	32.53	&	0.74	&	23.63	&	6.70	&	1.98	&	0.00	&	2.05	&	0.16	&	0.17	&	 0.22	&	11.02	&	0.00	&	0.33	 \\
HD177830 2-4	&	0.00	&	21.97	&	29.87	&	2.44	&	24.45	&	1.92	&	0.54	&	0.11	&	1.78	&	0.23	&	0.21	&	 0.06	&	12.72	&	0.01	&	3.69	 \\
HD177830 2-5	&	0.00	&	21.16	&	30.56	&	3.85	&	22.22	&	1.74	&	0.49	&	0.26	&	1.62	&	0.21	&	0.20	&	 0.06	&	12.83	&	0.00	&	4.80	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 3-3	&	0.00	&	22.00	&	31.47	&	0.38	&	23.13	&	1.81	&	0.51	&	0.28	&	1.68	&	0.22	&	0.20	&	 0.06	&	13.35	&	0.00	&	4.92	 \\
HD177830 3-4	&	0.00	&	21.30	&	31.06	&	1.89	&	23.25	&	3.98	&	1.13	&	0.10	&	1.75	&	0.20	&	0.20	&	 0.13	&	12.01	&	0.01	&	3.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 4-3	&	0.00	&	21.36	&	29.63	&	1.07	&	29.57	&	2.83	&	0.80	&	0.00	&	2.35	&	0.22	&	0.24	&	 0.07	&	11.78	&	0.00	&	0.07	 \\
HD177830 4-4	&	0.00	&	21.07	&	31.98	&	1.38	&	22.59	&	5.63	&	1.60	&	0.09	&	1.78	&	0.19	&	0.18	&	 0.19	&	11.36	&	0.00	&	1.96	 \\
HD177830 4-5	&	0.00	&	22.12	&	29.67	&	2.71	&	24.00	&	1.88	&	0.53	&	0.04	&	1.75	&	0.22	&	0.21	&	 0.07	&	12.78	&	0.01	&	4.00	 \\
\hline																															
\multicolumn{16}{c}{t=1.5$\times$10$^{6}$ years}\\ \hline																															 
HD177830 1-3	&	0.00	&	21.78	&	30.60	&	2.84	&	22.89	&	1.79	&	0.51	&	0.20	&	1.67	&	0.21	&	0.20	&	 0.06	&	12.86	&	0.00	&	4.39	 \\
HD177830 1-4	&	0.00	&	21.88	&	30.39	&	2.79	&	23.59	&	1.85	&	0.52	&	0.18	&	1.72	&	0.22	&	0.21	&	 0.06	&	12.86	&	0.01	&	3.71	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 2-3	&	0.00	&	22.68	&	29.02	&	3.57	&	24.82	&	1.78	&	0.55	&	0.04	&	1.81	&	0.23	&	0.22	&	 0.06	&	12.34	&	0.00	&	2.89	 \\
HD177830 2-4	&	0.00	&	21.59	&	31.18	&	2.60	&	22.85	&	1.79	&	0.51	&	0.26	&	1.66	&	0.21	&	0.20	&	 0.06	&	13.19	&	0.01	&	3.89	 \\
HD177830 2-5	&	0.00	&	21.22	&	30.77	&	6.16	&	22.31	&	1.75	&	0.49	&	0.21	&	1.62	&	0.21	&	0.20	&	 0.06	&	12.87	&	0.00	&	2.13	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 3-3	&	0.00	&	20.76	&	29.94	&	5.46	&	21.85	&	1.71	&	0.48	&	0.15	&	1.59	&	0.20	&	0.19	&	 0.06	&	12.59	&	0.00	&	5.01	 \\
HD177830 3-4	&	0.00	&	21.81	&	30.56	&	3.11	&	23.36	&	1.81	&	0.52	&	0.19	&	1.70	&	0.22	&	0.21	&	 0.06	&	12.89	&	0.00	&	3.56	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 4-3	&	0.00	&	22.36	&	29.51	&	3.08	&	23.50	&	1.84	&	0.52	&	0.05	&	1.71	&	0.22	&	0.21	&	 0.06	&	12.69	&	0.01	&	4.22	 \\
HD177830 4-4	&	0.00	&	21.90	&	30.12	&	3.11	&	24.02	&	1.80	&	0.53	&	0.20	&	1.75	&	0.22	&	0.21	&	 0.06	&	12.69	&	0.00	&	3.38	 \\
HD177830 4-5	&	0.00	&	21.86	&	31.33	&	1.47	&	22.96	&	1.80	&	0.51	&	0.24	&	1.67	&	0.21	&	0.20	&	 0.06	&	13.25	&	0.00	&	4.43	 \\
\hline																															
\multicolumn{16}{c}{t=2$\times$10$^{6}$ years}\\ \hline																															 
HD177830 1-3	&	0.00	&	21.26	&	30.74	&	4.50	&	22.33	&	1.75	&	0.50	&	0.27	&	1.63	&	0.21	&	0.20	&	 0.06	&	12.89	&	0.00	&	3.68	 \\
HD177830 1-4	&	0.00	&	21.67	&	31.09	&	3.30	&	22.76	&	1.78	&	0.50	&	0.23	&	1.66	&	0.21	&	0.20	&	 0.06	&	13.12	&	0.00	&	3.41	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 2-3	&	0.00	&	21.87	&	31.10	&	0.96	&	22.97	&	1.80	&	0.51	&	0.19	&	1.67	&	0.21	&	0.20	&	 0.05	&	13.24	&	0.01	&	5.22	 \\
HD177830 2-4	&	0.00	&	21.41	&	30.98	&	4.53	&	22.50	&	1.76	&	0.50	&	0.24	&	1.64	&	0.21	&	0.20	&	 0.06	&	12.98	&	0.00	&	2.99	 \\
HD177830 2-5	&	0.00	&	20.69	&	32.33	&	6.44	&	21.72	&	1.70	&	0.48	&	0.25	&	1.58	&	0.20	&	0.19	&	 0.06	&	12.55	&	0.00	&	1.81	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 3-3	&	0.00	&	20.41	&	29.71	&	6.28	&	21.43	&	1.68	&	0.48	&	0.24	&	1.56	&	0.20	&	0.19	&	 0.06	&	12.38	&	0.00	&	5.40	 \\
HD177830 3-4	&	0.00	&	21.36	&	30.79	&	3.93	&	22.44	&	1.76	&	0.50	&	0.22	&	1.63	&	0.21	&	0.20	&	 0.06	&	12.95	&	0.00	&	3.95	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 4-3	&	0.00	&	21.90	&	31.17	&	0.88	&	22.99	&	1.80	&	0.51	&	0.26	&	1.67	&	0.21	&	0.20	&	 0.04	&	13.20	&	0.01	&	5.15	 \\
HD177830 4-4	&	0.00	&	21.35	&	30.65	&	2.97	&	22.42	&	1.76	&	0.50	&	0.21	&	1.63	&	0.21	&	0.20	&	 0.06	&	12.95	&	0.01	&	5.09	 \\
HD177830 4-5	&	0.00	&	21.65	&	31.39	&	4.56	&	22.74	&	1.78	&	0.50	&	0.25	&	1.66	&	0.21	&	0.20	&	 0.06	&	13.13	&	0.00	&	1.88	 \\
\hline																															
\multicolumn{16}{c}{t=2.5$\times$10$^{6}$ years}\\ \hline																															 
HD177830 1-3	&	0.00	&	21.46	&	31.11	&	5.42	&	22.54	&	1.77	&	0.50	&	0.24	&	1.64	&	0.21	&	0.20	&	 0.06	&	13.02	&	0.00	&	1.84	 \\
HD177830 1-4	&	0.00	&	21.31	&	30.84	&	4.36	&	22.37	&	1.75	&	0.50	&	0.26	&	1.63	&	0.21	&	0.20	&	 0.06	&	12.93	&	0.00	&	3.60	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 2-3	&	0.00	&	21.84	&	31.39	&	1.94	&	22.93	&	1.80	&	0.51	&	0.27	&	1.67	&	0.21	&	0.20	&	 0.06	&	13.25	&	0.00	&	3.92	 \\
HD177830 2-4	&	0.00	&	21.06	&	30.64	&	5.87	&	22.11	&	1.73	&	0.50	&	0.25	&	1.61	&	0.21	&	0.19	&	 0.06	&	12.78	&	0.00	&	3.00	 \\
HD177830 2-5	&	0.00	&	21.03	&	32.92	&	6.65	&	22.10	&	1.73	&	0.49	&	0.26	&	1.61	&	0.21	&	0.19	&	 0.06	&	12.75	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 3-3	&	0.00	&	21.54	&	31.35	&	6.79	&	22.62	&	1.77	&	0.50	&	0.26	&	1.65	&	0.21	&	0.20	&	 0.06	&	13.06	&	0.00	&	0.00	 \\
HD177830 3-4	&	0.00	&	21.31	&	31.14	&	5.00	&	22.37	&	1.75	&	0.50	&	0.26	&	1.63	&	0.21	&	0.20	&	 0.06	&	12.93	&	0.00	&	2.65	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 4-3	&	0.00	&	21.80	&	31.42	&	2.65	&	22.88	&	1.79	&	0.52	&	0.28	&	1.67	&	0.21	&	0.20	&	 0.06	&	13.23	&	0.00	&	3.28	 \\
HD177830 4-4	&	0.00	&	21.48	&	31.10	&	4.17	&	22.56	&	1.77	&	0.50	&	0.27	&	1.64	&	0.21	&	0.20	&	 0.06	&	13.03	&	0.00	&	3.02	 \\
HD177830 4-5	&	0.00	&	21.00	&	30.52	&	5.81	&	22.05	&	1.73	&	0.49	&	0.24	&	1.61	&	0.20	&	0.19	&	 0.06	&	12.74	&	0.00	&	3.36	 \\
\hline																															
\multicolumn{16}{c}{t=3$\times$10$^{6}$ years}\\ \hline																															 
HD177830 1-3	&	0.00	&	21.20	&	30.86	&	6.18	&	22.27	&	1.74	&	0.49	&	0.26	&	1.62	&	0.21	&	0.20	&	 0.06	&	12.86	&	0.00	&	2.05	 \\
HD177830 1-4	&	0.00	&	21.22	&	31.17	&	5.45	&	22.29	&	1.75	&	0.50	&	0.26	&	1.62	&	0.21	&	0.20	&	 0.06	&	12.87	&	0.00	&	2.40	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 2-3	&	0.00	&	21.59	&	31.29	&	4.26	&	22.69	&	1.78	&	0.51	&	0.27	&	1.65	&	0.21	&	0.20	&	 0.06	&	13.10	&	0.00	&	2.39	 \\
HD177830 2-4	&	0.00	&	21.20	&	31.28	&	6.40	&	22.25	&	1.74	&	0.49	&	0.26	&	1.62	&	0.21	&	0.20	&	 0.06	&	12.86	&	0.00	&	1.44	 \\
HD177830 2-5	&	0.00	&	21.03	&	32.92	&	6.66	&	22.10	&	1.73	&	0.49	&	0.26	&	1.61	&	0.21	&	0.19	&	 0.06	&	12.75	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 3-3	&	0.00	&	21.53	&	31.34	&	6.81	&	22.61	&	1.77	&	0.50	&	0.26	&	1.65	&	0.21	&	0.20	&	 0.06	&	13.06	&	0.00	&	0.00	 \\
HD177830 3-4	&	0.00	&	21.26	&	31.15	&	5.85	&	22.33	&	1.75	&	0.50	&	0.26	&	1.63	&	0.21	&	0.20	&	 0.06	&	12.90	&	0.00	&	1.91	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD177830 4-3	&	0.00	&	21.74	&	31.64	&	4.95	&	22.83	&	1.79	&	0.51	&	0.27	&	1.66	&	0.21	&	0.20	&	 0.06	&	13.19	&	0.00	&	0.94	 \\
HD177830 4-4	&	0.00	&	21.52	&	31.24	&	5.40	&	22.60	&	1.77	&	0.50	&	0.26	&	1.65	&	0.21	&	0.20	&	 0.06	&	13.05	&	0.00	&	1.54	 \\
HD177830 4-5	&	0.00	&	20.66	&	30.07	&	6.25	&	21.68	&	1.70	&	0.48	&	0.25	&	1.58	&	0.20	&	0.19	&	 0.06	&	12.53	&	0.00	&	4.37	 \\
\hline																															
\multicolumn{16}{c}{HD177830}\\																															 
\multicolumn{16}{c}{t=2.5$\times$10$^{5}$ years}\\ \hline																															 
HD213240 1-3	&	0.00	&	4.57	&	42.18	&	0.00	&	0.00	&	25.65	&	19.79	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.24	&	6.57	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 2-3	&	0.00	&	4.11	&	42.25	&	0.00	&	0.00	&	25.94	&	19.85	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.26	&	6.59	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 3-3	&	0.00	&	3.92	&	42.29	&	0.00	&	0.00	&	26.07	&	19.87	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.26	&	6.59	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 4-3	&	0.00	&	3.64	&	42.33	&	0.00	&	0.00	&	26.26	&	19.89	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.27	&	6.60	&	0.00	&	0.00	 \\
HD213240 4-4	&	0.00	&	5.51	&	41.99	&	0.00	&	0.00	&	24.89	&	19.81	&	0.00	&	0.00	&	0.00	&	0.00	&	 1.21	&	6.59	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=5$\times$10$^{5}$ years}\\ \hline																															 
HD213240 1-3	&	0.00	&	13.00	&	43.08	&	0.00	&	0.00	&	19.89	&	13.62	&	0.00	&	0.00	&	0.00	&	0.00	&	 0.97	&	9.44	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 2-3	&	0.00	&	14.37	&	39.87	&	0.00	&	7.87	&	13.81	&	11.25	&	0.00	&	0.48	&	0.07	&	0.04	&	 0.67	&	11.57	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 3-3	&	0.00	&	13.68	&	42.59	&	0.00	&	1.43	&	18.03	&	12.89	&	0.00	&	0.12	&	0.01	&	0.00	&	 0.88	&	10.37	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 4-3	&	0.00	&	13.04	&	42.42	&	0.00	&	1.68	&	18.70	&	13.16	&	0.00	&	0.14	&	0.01	&	0.00	&	 0.91	&	9.95	&	0.00	&	0.00	 \\
HD213240 4-4	&	0.00	&	19.02	&	31.55	&	0.00	&	29.53	&	1.53	&	1.22	&	0.00	&	1.71	&	0.33	&	0.17	&	 0.07	&	14.86	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=1$\times$10$^{6}$ years}\\ \hline																															 
HD213240 1-3	&	0.00	&	19.89	&	32.68	&	0.00	&	27.02	&	1.67	&	1.33	&	0.09	&	1.56	&	0.30	&	0.16	&	 0.08	&	15.22	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 2-3	&	0.00	&	19.47	&	32.25	&	0.00	&	27.89	&	1.58	&	1.26	&	0.30	&	1.67	&	0.29	&	0.14	&	 0.08	&	15.07	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 3-3	&	0.00	&	19.43	&	32.18	&	0.00	&	28.05	&	1.58	&	1.26	&	0.18	&	1.68	&	0.29	&	0.15	&	 0.08	&	15.12	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 4-3	&	0.00	&	19.56	&	32.26	&	0.00	&	27.88	&	1.59	&	1.26	&	0.15	&	1.67	&	0.28	&	0.14	&	 0.08	&	15.13	&	0.00	&	0.00	 \\
HD213240 4-4	&	0.00	&	18.77	&	31.65	&	0.00	&	29.10	&	1.51	&	1.20	&	0.85	&	1.68	&	0.33	&	0.17	&	 0.07	&	14.67	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=1.5$\times$10$^{6}$ years}\\ \hline																															 
HD213240 1-3	&	0.00	&	18.80	&	31.61	&	0.00	&	29.19	&	1.51	&	1.21	&	0.74	&	1.69	&	0.33	&	0.17	&	 0.07	&	14.69	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 2-3	&	0.00	&	18.78	&	31.53	&	0.29	&	29.14	&	1.51	&	1.20	&	0.63	&	1.68	&	0.33	&	0.17	&	 0.07	&	14.67	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 3-3	&	0.00	&	18.83	&	31.61	&	0.00	&	29.23	&	1.51	&	1.21	&	0.63	&	1.69	&	0.33	&	0.17	&	 0.07	&	14.72	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 4-3	&	0.00	&	18.85	&	31.60	&	0.00	&	29.26	&	1.51	&	1.21	&	0.59	&	1.69	&	0.33	&	0.17	&	 0.07	&	14.73	&	0.00	&	0.00	 \\
HD213240 4-4	&	0.00	&	18.04	&	30.43	&	3.86	&	27.98	&	1.45	&	1.16	&	0.82	&	1.62	&	0.31	&	0.16	&	 0.07	&	14.10	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=2$\times$10$^{6}$ years}\\ \hline																															 
HD213240 1-3	&	0.00	&	18.69	&	31.50	&	0.41	&	29.00	&	1.50	&	1.20	&	0.84	&	1.67	&	0.32	&	0.17	&	 0.07	&	14.61	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 2-3	&	0.00	&	18.52	&	31.23	&	1.33	&	28.73	&	1.49	&	1.19	&	0.84	&	1.66	&	0.32	&	0.17	&	 0.07	&	14.47	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 3-3	&	0.00	&	18.62	&	31.40	&	0.79	&	28.88	&	1.50	&	1.19	&	0.84	&	1.67	&	0.32	&	0.17	&	 0.07	&	14.55	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 4-3	&	0.00	&	18.65	&	31.46	&	0.60	&	28.93	&	1.50	&	1.20	&	0.84	&	1.67	&	0.32	&	0.17	&	 0.07	&	14.58	&	0.00	&	0.00	 \\
HD213240 4-4	&	0.00	&	17.87	&	30.16	&	4.63	&	27.75	&	1.44	&	1.15	&	0.88	&	1.60	&	0.31	&	0.16	&	 0.07	&	13.97	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=2.5$\times$10$^{6}$ years}\\ \hline																															 
HD213240 1-3	&	0.00	&	18.42	&	31.07	&	1.82	&	28.59	&	1.48	&	1.18	&	0.83	&	1.65	&	0.32	&	0.17	&	 0.07	&	14.40	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 2-3	&	0.00	&	18.31	&	30.89	&	2.37	&	28.42	&	1.47	&	1.17	&	0.85	&	1.64	&	0.32	&	0.17	&	 0.07	&	14.31	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 3-3	&	0.00	&	18.40	&	31.03	&	1.95	&	28.55	&	1.48	&	1.18	&	0.83	&	1.65	&	0.32	&	0.17	&	 0.07	&	14.38	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 4-3	&	0.00	&	18.45	&	31.12	&	1.66	&	28.63	&	1.48	&	1.18	&	0.83	&	1.65	&	0.32	&	0.17	&	 0.07	&	14.42	&	0.00	&	0.00	 \\
HD213240 4-4	&	0.00	&	17.85	&	30.12	&	4.70	&	27.78	&	1.43	&	1.14	&	0.88	&	1.60	&	0.31	&	0.16	&	 0.07	&	13.95	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{16}{c}{t=3$\times$10$^{6}$ years}\\ \hline																															 
HD213240 1-3	&	0.00	&	18.15	&	30.61	&	3.25	&	28.18	&	1.46	&	1.16	&	0.83	&	1.63	&	0.31	&	0.16	&	 0.07	&	14.19	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 2-3	&	0.00	&	18.15	&	30.62	&	3.22	&	28.18	&	1.46	&	1.16	&	0.85	&	1.63	&	0.31	&	0.16	&	 0.07	&	14.19	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 3-3	&	0.00	&	18.19	&	30.69	&	3.01	&	28.24	&	1.46	&	1.17	&	0.84	&	1.63	&	0.32	&	0.16	&	 0.07	&	14.22	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
HD213240 4-3	&	0.00	&	18.23	&	30.75	&	2.83	&	28.29	&	1.47	&	1.17	&	0.84	&	1.63	&	0.32	&	0.16	&	 0.07	&	14.25	&	0.00	&	0.00	 \\
HD213240 4-4	&	0.00	&	16.72	&	34.55	&	4.41	&	26.00	&	1.34	&	1.07	&	0.83	&	1.50	&	0.29	&	0.15	&	 0.07	&	13.07	&	0.00	&	0.00	 \\

\enddata
\end{deluxetable}

==> (inline-1) <==
\begin{tabular}{cccc}
\hline \hline
& Mean & Median & Standard \\
&&&Deviation \\
\hline
Mg/Si:&&& \\
Host Stars & 0.83$\pm$ 0.04 & 0.80&0.22\\
Non-Host Stars & 0.80$\pm$ 0.03 & 0.79&0.16\\
&&&\\
C/O:&&& \\
Host Stars & 0.67$\pm$ 0.03 & 0.68&0.23\\
Non-Host Stars & 0.67$\pm$ 0.03 & 0.69&0.23\\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline Planet    &  M &   a & e     \\
   &   (M$_{\rm Jupiter}$)  & (AU) & \\
\hline \hline
55Cnc-b &   0.82    &   0.11    &   0.02    \\
55Cnc-c &   0.17    &   0.24    &   0.05    \\
55Cnc-d &   3.84    &   5.84    &   0.08    \\
55Cnc-e &   0.02    &   0.04    &   0.09    \\
55Cnc-f &   0.14    &   0.70    &   0.20    \\
    &       &       &       \\
Gl777-b &   1.55    &   4.02    &   0.35    \\
Gl777-c &   0.06    &   0.13    &   0.07    \\
    &       &       &       \\
HD4203-b    &   2.07    &   1.16    &   0.52    \\
    &       &       &       \\
HD17051-b    &   2.08    &   0.93    &   0.14    \\
    &       &       &       \\
HD19994-b   &   1.69    &   1.43    &   0.30    \\
    &       &       &       \\
HD27442-b   &   1.56    &   1.27    &   0.06    \\
    &       &       &       \\
HD72659-b   &   3.30    &   4.76    &   0.26    \\
    &       &       &       \\
HD108874-b  &   1.30    &   1.05    &   0.21    \\
HD108874-c  &   1.07    &   2.75    &   0.16    \\
    &       &       &       \\
HD177830-b  &   1.43    &   1.22    &   0.03    \\
    &       &       &       \\
HD213240-b  &   4.72    &   1.92    &   0.42    \\
    &       &       &       \\

\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\footnotesize} \tablecolumns{11} \tablewidth{0pt} \rotate \tablecaption{Target star elemental abundances in standard logarithmic
units, normalized to H and Solar values. A $-$ indicates that a value was not available for a given element or star. See text for
references.\label{EGPchem}} \tablehead{\colhead{} & \colhead{55Cnc} & \colhead{Gl777A}      & \colhead{HD4203}          & \colhead{HD17051}  &
\colhead{HD19994}          & \colhead{HD27442}    & \colhead{HD72659} & \colhead{HD108874}  & \colhead{HD177830} & \colhead{HD213240}}
\startdata
\multicolumn{1}{c}{ [Fe/H]  }   &   0.33    &   0.24    &   0.40    &   0.24    &   0.03    &   0.23    &   0.33    &   0.26    &   0.17    &   0.39    \\
\multicolumn{1}{c}{ [C/H]   }   &   0.31    &   0.29    &   0.45    &   0.39    &   $-$0.11 &   0.21    &   0.48    &   0.28    &   0.17    &   0.34    \\
\multicolumn{1}{c}{ [O/H]   }   &   0.13    &   0.22    &   0.00    &   0.11    &   0.11    &   $-$0.10  &   0.38    &   0.16    &   0.35    &   0.36    \\
\multicolumn{1}{c}{ [Na/H]  }   &   0.26    &   0.26    &   0.42    &   0.48    &   0.07    &   0.13    &   0.37    &   0.24    &   0.22    &   0.41    \\
\multicolumn{1}{c}{ [Mg/H]  }   &   0.48    &   0.33    &   0.48    &   0.21    &   0.11    &   0.27    &   0.56    &   0.19    &   0.23    &   0.51    \\
\multicolumn{1}{c}{ [Al/H]  }   &   0.47    &   0.34    &   0.51    &   0.32    &   0.07    &   0.30    &   0.54    &   0.19    &   0.20    &   0.53    \\
\multicolumn{1}{c}{ [Si/H]  }   &   0.29    &   0.24    &   0.44    &   0.23    &   0.05    &   0.14    &   0.31    &   0.19    &   0.09    &   0.47    \\
\multicolumn{1}{c}{ [S/H]   }   &   0.12    &   0.10    &   0.20    &   $-$0.05 &   $-$0.23 &    $-$   &   $-$    &   0.00    &   $-$0.10  &   $-$    \\
\multicolumn{1}{c}{ [Ca/H]  }   &   0.08    &   0.11    &   0.24    &   0.17    &   $-$0.03 &   0.01    &   $-$0.07 &   0.17    &   0.04    &   0.12    \\
\multicolumn{1}{c}{ [Ti/H]  }   &   0.36    &   0.32    &   0.41    &   0.18    &   0.13    &   0.20    &   0.31    &   0.26    &   0.12    &   0.39    \\
\multicolumn{1}{c}{ [Cr/H]  }   &   0.22    &   0.17    &   0.33    &   0.20    &   $-$0.01 &   0.15    &   0.13    &   0.16    &   0.05    &   0.21    \\
\multicolumn{1}{c}{ [Ni/H]  }   &   0.31    &   0.25    &   0.42    &   0.27    &   0.01    &   0.18    &   0.39    &   0.19    &   0.13    &   0.36    \\

\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrrrrrrrrr}
\tabletypesize{\scriptsize} \tablecolumns{11} \tablewidth{0pt} \rotate \tablecaption{Target star elemental abundances as number of atoms and
normalized to 10$^{6}$Si atoms. A $-$ indicates that a value was not available for a given element or star. See text for
references.\label{EGPchemSi}} \tablehead{\colhead{Element}           &\colhead{Solar}           & \colhead{55Cnc} & \colhead{Gl777A}      &
\colhead{HD4203}          & \colhead{HD17051}  & \colhead{HD19994}          & \colhead{HD27442}    & \colhead{HD72659} & \colhead{HD108874}  &
\colhead{HD177830} & \colhead{HD213240}} \startdata

Fe  &   8.32    $\times$10$^{5}$    &   9.12    $\times$10$^{5}$    &   8.32    $\times$10$^{5}$    &   7.59    $\times$10$^{5}$    &   9.77    $\times$10$^{5}$    &   8.51    $\times$10$^{5}$    &   6.92    $\times$10$^{5}$    &   7.94    $\times$10$^{5}$    &   10.23   $\times$10$^{6}$    &   8.71    $\times$10$^{5}$    &   10.00   $\times$10$^{6}$    \\
C   &   1.02    $\times$10$^{7}$    &   1.07    $\times$10$^{7}$    &   1.15    $\times$10$^{7}$    &   1.05    $\times$10$^{7}$    &   1.26    $\times$10$^{7}$    &   1.48    $\times$10$^{7}$    &   7.59    $\times$10$^{6}$    &   7.08    $\times$10$^{6}$    &   1.20    $\times$10$^{7}$    &   1.51    $\times$10$^{7}$    &   1.23    $\times$10$^{7}$    \\
O   &   1.55    $\times$10$^{7}$    &   1.07    $\times$10$^{7}$    &   1.48    $\times$10$^{7}$    &   5.62    $\times$10$^{6}$    &   1.45    $\times$10$^{7}$    &   1.17    $\times$10$^{7}$    &   1.20    $\times$10$^{7}$    &   1.78    $\times$10$^{7}$    &   8.91    $\times$10$^{6}$    &   1.82    $\times$10$^{7}$    &   2.82    $\times$10$^{7}$    \\
Na  &   6.03    $\times$10$^{4}$    &   5.62    $\times$10$^{4}$    &   6.31    $\times$10$^{4}$    &   5.75    $\times$10$^{4}$    &   6.76    $\times$10$^{4}$    &   1.07    $\times$10$^{5}$    &   5.25    $\times$10$^{4}$    &   6.31    $\times$10$^{4}$    &   5.89    $\times$10$^{4}$    &   6.92    $\times$10$^{4}$    &   8.13    $\times$10$^{4}$    \\
Mg  &   1.07    $\times$10$^{6}$    &   1.66    $\times$10$^{6}$    &   1.32    $\times$10$^{6}$    &   1.17    $\times$10$^{6}$    &   1.07    $\times$10$^{6}$    &   1.02    $\times$10$^{6}$    &   1.17    $\times$10$^{6}$    &   1.23    $\times$10$^{6}$    &   1.45    $\times$10$^{6}$    &   1.91    $\times$10$^{6}$    &   1.48    $\times$10$^{6}$    \\
Al  &   8.32    $\times$10$^{4}$    &   1.26    $\times$10$^{5}$    &   1.05    $\times$10$^{5}$    &   9.77    $\times$10$^{4}$    &   8.32    $\times$10$^{4}$    &   1.02    $\times$10$^{5}$    &   9.55    $\times$10$^{4}$    &   8.71    $\times$10$^{4}$    &   1.20    $\times$10$^{5}$    &   1.41    $\times$10$^{5}$    &   1.07    $\times$10$^{5}$    \\
Si  &   1.00    $\times$10$^{6}$    &   1.00    $\times$10$^{6}$    &   1.00    $\times$10$^{6}$    &   1.00    $\times$10$^{6}$    &   1.00    $\times$10$^{6}$    &   1.00    $\times$10$^{6}$    &   1.00    $\times$10$^{6}$    &   1.00    $\times$10$^{6}$    &   1.00    $\times$10$^{6}$    &   1.00    $\times$10$^{6}$    &   1.00    $\times$10$^{6}$    \\
S   &   4.57    $\times$10$^{5}$    &   3.09    $\times$10$^{5}$    &   3.31    $\times$10$^{5}$    &   2.63    $\times$10$^{5}$    &   2.95    $\times$10$^{5}$    &   2.40    $\times$10$^{5}$    &    \multicolumn{1}{c}{$-$}       &     \multicolumn{1}{c}{$-$}      &   4.57    $\times$10$^{5}$    &   4.57    $\times$10$^{5}$    &    \multicolumn{1}{c}{$-$}       \\
Ca  &   6.46    $\times$10$^{4}$    &   3.98    $\times$10$^{4}$    &   4.79    $\times$10$^{4}$    &   4.07    $\times$10$^{4}$    &   6.17    $\times$10$^{4}$    &   5.62    $\times$10$^{4}$    &   2.88    $\times$10$^{4}$    &   5.37    $\times$10$^{4}$    &   4.79    $\times$10$^{4}$    &   2.69    $\times$10$^{4}$    &   5.75    $\times$10$^{4}$    \\
Ti  &   2.75    $\times$10$^{3}$    &   3.24    $\times$10$^{3}$    &   3.31    $\times$10$^{3}$    &   2.57    $\times$10$^{3}$    &   3.24    $\times$10$^{3}$    &   2.45    $\times$10$^{3}$    &   2.29    $\times$10$^{3}$    &   3.31    $\times$10$^{3}$    &   3.16    $\times$10$^{3}$    &   2.75    $\times$10$^{3}$    &   2.95    $\times$10$^{3}$    \\
Cr  &   1.32    $\times$10$^{4}$    &   1.12    $\times$10$^{4}$    &   1.12    $\times$10$^{4}$    &   1.02    $\times$10$^{4}$    &   1.23    $\times$10$^{4}$    &   1.23    $\times$10$^{4}$    &   7.24    $\times$10$^{3}$    &   1.15    $\times$10$^{4}$    &   1.35    $\times$10$^{4}$    &   0.87    $\times$10$^{3}$    &   1.20    $\times$10$^{4}$    \\
Ni  &   5.01    $\times$10$^{4}$    &   5.25    $\times$10$^{4}$    &   5.13    $\times$10$^{4}$    &   4.79    $\times$10$^{4}$    &   5.01    $\times$10$^{4}$    &   5.50    $\times$10$^{4}$    &   3.89    $\times$10$^{4}$    &   4.57    $\times$10$^{4}$    &   5.50    $\times$10$^{4}$    &   6.03    $\times$10$^{4}$    &   5.50    $\times$10$^{4}$    \\

\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccc}
\tabletypesize{\footnotesize}
\tablecolumns{11}
\tablewidth{0pt}
%\rotate
\tablecaption{Chemical species included in the equilibrium calculations of HSC
Chemistry. \label{HSC}}
\tablehead{\multicolumn{4}{c}{\textbf{Gaseous Species}}}
\startdata
 Al     &       CrO     &       MgOH        &       PN   \\
 AlH        &       CrOH        &       MgS     &       PO   \\
 AlO        &       CrS     &       N       &       PS   \\
 Al$_{2}$O      &       Fe      &       N$_{2}$     &       S    \\
 AlOH       &       FeH     &       NH$_{3}$        &       S$_{2}$  \\
 AlS        &       FeO     &       NO      &       SN   \\
 C      &       FeOH        &       NS      &       SO   \\
 CH$_{4}$       &       FeS     &       Na      &       SO$_{2}$ \\
 CN     &       H       &       Na$_{2}$        &       Si   \\
 CO     &       H$_{2}$     &       NaH     &       SiC  \\
 CO$_{2}$       &       HCN     &       NaO     &       SiH  \\
 CP     &       HCO     &       NaOH        &       SiN  \\
 CS     &       H$_{2}$O        &       Ni      &       SiO  \\
 Ca     &       HPO     &       NiH     &       SiP  \\
 CaH        &       HS      &       NiO     &       SiP$_{2}$    \\
 CaO        &       H$_{2}$S        &       NiOH        &       SiS  \\
 CaOH       &       He      &       NiS     &       Ti   \\
 CaS        &       Mg      &       O       &       TiN  \\
 Cr     &       MgH     &       O$_{2}$     &       TiO  \\
 CrH        &       MgN     &       P       &       TiO$_{2}$    \\
 CrN        &       MgO     &       PH      &       TiS  \\
&&&                                      \\
\hline
\multicolumn{4}{c}{Solid Species}\\
\hline
 Al$_{2}$O$_{3}$        &    FeSiO$_{3}$        &       CaAl$_{2}$Si$_{2}$O$_{8}$      &       C    \\
 CaAl$_{12}$O$_{19}$       &       Fe$_{3}$P       &       NaAlSi$_{3}$O$_{8}$     &       SiC  \\
 Ti$_{2}$O$_{3}$        &       Fe$_{3}$C       &       Cr$_{2}$FeO$_{4}$       &       TiC  \\
 CaTiO$_{3}$      &       Fe      &       Ca$_{3}$(PO$_{4}$)$_{2}$        &       TiN  \\
 Ca$_{2}$Al$_{2}$SiO$_{7}$        &       Ni      &       FeS     &       AlN  \\
 MgAl$_{2}$O$_{4}$        &       P       &       Fe$_{3}$O$_{4}$     &       CaS  \\
 Mg$_{2}$SiO$_{4}$      &       Si      &       Mg$_{3}$Si$_{2}$O$_{5}$(OH)$_{4}$       &       MgS  \\
 MgSiO$_{3}$        &       Cr      &       H$_{2}$O        &            \\
 Fe$_{2}$SiO$_{4}$      &       CaMgSi$_{2}$O$_{6}$     &       &    \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrrrrrrrr}
\tabletypesize{\footnotesize}
\tablecolumns{11}
\tablewidth{0pt}
\rotate
\tablecaption{HSC Chemistry input values for the extrasolar planetary systems
studied. All inputs are entered into the simulations of HSC Chemistry their elemental and gaseous state. All values are in moles and are based
on the stellar abundance values listed in Tables \ref{EGPchem} and \ref{EGPchemSi}. \label{inputs}}
\tablehead{\colhead{Element}           & \multicolumn{10}{c}{System}           \\
\colhead{}           &
\colhead{55Cnc}           & \colhead{Gl777A}      &
\colhead{HD4203}          & \colhead{HD17051}  &
\colhead{HD19994}          & \colhead{HD27442}    &
\colhead{HD72659}  & \colhead{HD108874}  &
\colhead{HD177830} & \colhead{HD213240}}
\startdata
H	&	1.0	$\times$10$^{	12	}$&	1.0	$\times$10$^{	12	}$&	1.0	$\times$10$^{	12	}$&	1.0	$\times$10$^{	12	}$&	1.0	$\times$10$^{	12	}$&	 1.0	$\times$10$^{	12	}$&	1.0	$\times$10$^{	12	}$&	1.0	$\times$10$^{	12	}$&	1.0	$\times$10$^{	12	}$&	1.0	$\times$10$^{	12	}$\\
He	&	8.5	$\times$10$^{	10	}$&	8.5	$\times$10$^{	10	}$&	8.5	$\times$10$^{	10	}$&	8.5	$\times$10$^{	10	}$&	8.5	$\times$10$^{	10	}$&	 8.5	$\times$10$^{	10	}$&	8.5	$\times$10$^{	10	}$&	8.5	$\times$10$^{	10	}$&	8.5	$\times$10$^{	10	}$&	8.5	$\times$10$^{	10	}$\\
C	&	7.4	$\times$10$^{	8	}$&	7.1	$\times$10$^{	8	}$&	1.0	$\times$10$^{	9	}$&	6.9	$\times$10$^{	8	}$&	8.9	$\times$10$^{	8	}$&	 7.9	$\times$10$^{	8	}$&	2.8	$\times$10$^{	8	}$&	5.9	$\times$10$^{	8	}$&	1.1	$\times$10$^{	9	}$&	5.4	$\times$10$^{	8	}$\\
N	&	1.8	$\times$10$^{	8	}$&	1.7	$\times$10$^{	8	}$&	2.5	$\times$10$^{	8	}$&	1.7	$\times$10$^{	8	}$&	2.2	$\times$10$^{	8	}$&	 2.0	$\times$10$^{	8	}$&	0.7	$\times$10$^{	8	}$&	1.5	$\times$10$^{	8	}$&	2.7	$\times$10$^{	8	}$&	1.3	$\times$10$^{	8	}$\\
O	&	7.4	$\times$10$^{	8	}$&	9.1	$\times$10$^{	8	}$&	5.5	$\times$10$^{	8	}$&	7.9	$\times$10$^{	8	}$&	7.1	$\times$10$^{	8	}$&	 1.3	$\times$10$^{	9	}$&	7.1	$\times$10$^{	8	}$&	4.4	$\times$10$^{	8	}$&	1.3	$\times$10$^{	9	}$&	1.2	$\times$10$^{	9	}$\\
Na	&	3.9	$\times$10$^{	6	}$&	3.9	$\times$10$^{	6	}$&	5.6	$\times$10$^{	6	}$&	3.7	$\times$10$^{	6	}$&	6.5	$\times$10$^{	6	}$&	 5.5	$\times$10$^{	6	}$&	2.5	$\times$10$^{	6	}$&	2.9	$\times$10$^{	6	}$&	5.0	$\times$10$^{	6	}$&	3.6	$\times$10$^{	6	}$\\
Mg	&	1.2	$\times$10$^{	8	}$&	8.1	$\times$10$^{	7	}$&	1.2	$\times$10$^{	8	}$&	5.9	$\times$10$^{	7	}$&	6.2	$\times$10$^{	7	}$&	 1.2	$\times$10$^{	8	}$&	4.9	$\times$10$^{	7	}$&	7.1	$\times$10$^{	7	}$&	1.4	$\times$10$^{	8	}$&	6.5	$\times$10$^{	7	}$\\
Al	&	8.7	$\times$10$^{	6	}$&	6.5	$\times$10$^{	6	}$&	9.6	$\times$10$^{	6	}$&	4.6	$\times$10$^{	6	}$&	6.2	$\times$10$^{	6	}$&	 1.0	$\times$10$^{	7	}$&	3.5	$\times$10$^{	6	}$&	5.9	$\times$10$^{	6	}$&	1.0	$\times$10$^{	7	}$&	4.7	$\times$10$^{	6	}$\\
Si	&	6.9	$\times$10$^{	7	}$&	6.2	$\times$10$^{	7	}$&	9.8	$\times$10$^{	7	}$&	5.5	$\times$10$^{	7	}$&	6.0	$\times$10$^{	7	}$&	 1.1	$\times$10$^{	8	}$&	4.0	$\times$10$^{	7	}$&	4.9	$\times$10$^{	7	}$&	7.2	$\times$10$^{	7	}$&	4.4	$\times$10$^{	7	}$\\
P	&	8.5	$\times$10$^{	5	}$&	6.3	$\times$10$^{	5	}$&	9.3	$\times$10$^{	5	}$&	4.5	$\times$10$^{	5	}$&	6.0	$\times$10$^{	5	}$&	 9.8	$\times$10$^{	5	}$&	3.4	$\times$10$^{	5	}$&	5.8	$\times$10$^{	5	}$&	1.0	$\times$10$^{	6	}$&	4.6	$\times$10$^{	5	}$\\
S	&	2.1	$\times$10$^{	7	}$&	2.0	$\times$10$^{	7	}$&	2.6	$\times$10$^{	7	}$&	1.6	$\times$10$^{	7	}$&	1.4	$\times$10$^{	7	}$&	 4.5	$\times$10$^{	7	}$&	1.0	$\times$10$^{	7	}$&	2.2	$\times$10$^{	7	}$&	3.3	$\times$10$^{	7	}$&	1.3	$\times$10$^{	7	}$\\
Ca	&	2.8	$\times$10$^{	6	}$&	3.0	$\times$10$^{	6	}$&	4.0	$\times$10$^{	6	}$&	3.4	$\times$10$^{	6	}$&	3.4	$\times$10$^{	6	}$&	 3.0	$\times$10$^{	6	}$&	2.1	$\times$10$^{	6	}$&	2.3	$\times$10$^{	6	}$&	1.9	$\times$10$^{	6	}$&	2.5	$\times$10$^{	6	}$\\
Ti	&	2.2	$\times$10$^{	5	}$&	2.0	$\times$10$^{	5	}$&	2.5	$\times$10$^{	5	}$&	1.8	$\times$10$^{	5	}$&	1.5	$\times$10$^{	5	}$&	 2.4	$\times$10$^{	5	}$&	1.3	$\times$10$^{	5	}$&	1.6	$\times$10$^{	5	}$&	2.0	$\times$10$^{	5	}$&	1.3	$\times$10$^{	5	}$\\
Cr	&	7.8	$\times$10$^{	5	}$&	6.9	$\times$10$^{	5	}$&	1.0	$\times$10$^{	6	}$&	6.8	$\times$10$^{	5	}$&	7.4	$\times$10$^{	5	}$&	 7.6	$\times$10$^{	5	}$&	4.6	$\times$10$^{	5	}$&	6.6	$\times$10$^{	5	}$&	6.3	$\times$10$^{	5	}$&	5.2	$\times$10$^{	5	}$\\
Fe	&	6.3	$\times$10$^{	7	}$&	5.1	$\times$10$^{	7	}$&	7.4	$\times$10$^{	7	}$&	5.4	$\times$10$^{	7	}$&	5.1	$\times$10$^{	7	}$&	 7.2	$\times$10$^{	7	}$&	3.2	$\times$10$^{	7	}$&	5.0	$\times$10$^{	7	}$&	6.3	$\times$10$^{	7	}$&	4.4	$\times$10$^{	7	}$\\
Ni	&	3.6	$\times$10$^{	6	}$&	3.2	$\times$10$^{	6	}$&	4.7	$\times$10$^{	6	}$&	2.8	$\times$10$^{	6	}$&	3.3	$\times$10$^{	6	}$&	 4.1	$\times$10$^{	6	}$&	1.8	$\times$10$^{	6	}$&	2.7	$\times$10$^{	6	}$&	4.4	$\times$10$^{	6	}$&	2.4	$\times$10$^{	6	}$\\

\enddata
\end{deluxetable}
\begin{tabular}{ccc}
\hline System    &   Stellar Mass  &   $\dot{M}$     \\
   &   (M$_{\bigodot}$)  &   (M$_{\bigodot}$/year) \\
\hline \hline
Solar   &   1.00   &   5.00$\times$10$^{-6}$    \\
    &       &                \\
55Cnc   &   1.03   &   5.23$\times$10$^{-6}$    \\
    &       &                \\
Gl777   &   1.04   &   5.30$\times$10$^{-6}$    \\
    &       &                \\
HD4203  &   1.06   &   5.46$\times$10$^{-6}$    \\
    &       &                \\
HD17051  &   1.11   &   5.50$\times$10$^{-6}$    \\
    &       &                \\
HD19994 &   1.35   &   7.84$\times$10$^{-6}$    \\
    &       &                \\
HD27442 &   1.20   &   6.00$\times$10$^{-6}$    \\
    &       &                \\
HD72659 &   0.95   &   4.63$\times$10$^{-6}$    \\
    &       &                \\
HD108874    &   1.00   &   5.00$\times$10$^{-6}$    \\
    &       &                \\
HD177830    &   1.48   &   9.00$\times$10$^{-6}$    \\
    &       &                \\
HD213240    &   1.22   &   6.10$\times$10$^{-6}$    \\

\hline
\end{tabular}
\begin{tabular}{ccc}
\hline System    &   T$_{eff}$  &   M$_{CZ}$     \\
   &   (K)  &   (M$_{\bigodot}$) \\
\hline \hline 55Cnc   &   5279    &   0.0398    \\
    &       &                \\
Gl777   &   5584    &   0.0316    \\
    &       &                \\
HD4203  &   5636    &   0.0288 \\
    &       &                \\
HD17051  &   6253    &  0.0035     \\
    &       &                \\
HD19994 &   6190    &   0.0045    \\
    &       &                \\
HD27442  &  4825     &  0.0562     \\
    &       &                \\
HD72659 &   5995    &   0.0112    \\
    &       &                \\
HD108874    &   5596    &   0.0321    \\
    &       &                \\
HD177830    &   4804    &   0.0501    \\
    &       &                \\
HD213240  &    5984   &  0.0100   \\
    &       &                \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{deluxetable}{crrrrrrrrrrr}
\tabletypesize{\footnotesize}
\tablecolumns{11}
\tablewidth{0pt}
\rotate
\tablecaption{T$_{50 \%\:condensation}$, C/O and Mg/Si  for extrasolar planetary
systems studied in order of increasing C/O value. Solar values are also shown for comparison and are taken from \cite{bond:2009}. Where less than 50\% of an element condensed within a system, the maximum amount of condensation that occurred is shown in parentheses. All values are in K. \label{EGP_Tc}}
\tablehead{\colhead{Element}           & \multicolumn{11}{c}{System}           \\
\colhead{}           &
\colhead{HD72659}           & \colhead{HD213240}      &
\colhead{HD27442}          & \colhead{Solar}  &
\colhead{Gl777A}          & \colhead{HD177830}    &
\colhead{HD17051}  & \colhead{55Cnc}  &
\colhead{HD19994} & \colhead{HD108874} & \colhead{HD4203}}
\startdata
Al	&	1665	&	1698	&	1688	&	1639	&	1636	&	1647	&	1551	&	1311	&	1320	&	1315	&	1333	 \\
C	&	$<$150	&	$<$150	&	$<$150	&	$<$150	&	$<$150	&	976 	&	955 	&	920 	&	954 	&	946	&	1049	 \\
&	&		&		&		&		&	(6\%)	&	(9\%)	&	(34\%)	&	(39\%)	&		&		 \\
Ca	&	1541	&	1562	&	1613	&	1527	&	1562	&	1556	&	1484	&	1248	&	1287	&	1289	&	1300	 \\
Cr	&	1297	&	1309	&	1327	&	1301	&	1314	&	1322	&	1316	&	1322	&	1313	&	1306	&	1324	 \\
Fe	&	1334	&	1346	&	1365	&	1339	&	1353	&	1361	&	1354	&	1361	&	1353	&	1352	&	1367	 \\
Mg	&	1359	&	1381	&	1377	&	1339	&	1328	&	1321	&	1224	&	1081	&	1075	&	1066	&	1074	 \\
Na	&	927	&	944	&	935	&	941	&	870	&	801	&	866	&	864	&	873	&	854	&	864	 \\
Ni	&	1346	&	1358	&	1377	&	1351	&	1364	&	1373	&	1365	&	1372	&	1364	&	1350	&	1378	 \\
O	&	180	&	183	&	183	&	180	&	181	&	184	&	180	&	207	&	180	&	331	&	1001	 \\
P	&	1312	&	1307	&	1327	&	1309	&	1346	&	1353	&	1359	&	1375	&	1392	&	1391	&	1407	 \\
S	&	625	&	641	&	709	&	658	&	664	&	691	&	652	&	667	&	646	&	669	&	677	 \\
Si	&	1349	&	1374	&	1360	&	1329	&	1306	&	1315	&	1125	&	1169	&	1626	&	1520	&	1645	 \\
Ti	&	1593	&	1610	&	1590	&	1580	&	1574	&	1567	&	1548	&	1754	&	1810	&	1810	&	1832	 \\
	&		&		&		&		&		&		&		&		&		&		&		 \\
C/O	&	0.40	&	0.44	&	0.63	&	0.66	&	0.78	&	0.83	&	0.87	&	1.00	&	1.26	&	1.35	&	1.86	 \\
Mg/Si	&	1.23	&	1.48	&	1.17	&	1.07	&	1.32	&	1.91	&	1.07	&	1.66	&	1.02	&	1.45	&	1.29	 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\footnotesize}
\tablecolumns{16}
\tablewidth{0pt}
\rotate
\tablecaption{Predicted bulk elemental abundances for all simulated extrasolar terrestrial planets. All values are in wt\% of the final predicted planet for all seven sets of disk conditions examined. Planet number increases with increasing distance from the host star. \label{all_summ}}
\tablehead{\colhead{System}           & \colhead{H}           & \colhead{Mg}      &
\colhead{O}          & \colhead{S}  &
\colhead{Fe}          & \colhead{Al}    &
\colhead{Ca}  & \colhead{Na}  &
\colhead{Ni} & \colhead{Cr}& \colhead{P}  &
\colhead{Ti}          & \colhead{Si}    &
\colhead{C}}
\startdata
\multicolumn{16}{c}{55Cnc}\\																															 
\multicolumn{16}{c}{t=2.5$\times$10$^{5}$ years}\\ \hline																															 
55Cnc 1-4	&	0.00	&	16.59	&	26.02	&	2.58	&	20.92	&	1.40	&	0.65	&	0.51	&	1.27	&	0.24	&	0.16	&	 0.06	&	11.54	&	0.00	&	18.06	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 2-4	&	0.00	&	16.50	&	25.88	&	2.93	&	20.79	&	1.39	&	0.65	&	0.51	&	1.26	&	0.24	&	0.16	&	 0.06	&	11.47	&	0.00	&	18.18	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 3-4	&	0.00	&	16.80	&	26.21	&	2.20	&	21.14	&	1.41	&	0.71	&	0.52	&	1.28	&	0.24	&	0.16	&	 0.06	&	11.73	&	0.00	&	17.53	 \\
55Cnc 3-5	&	3.71	&	12.59	&	53.11	&	3.09	&	15.88	&	1.06	&	0.50	&	0.00	&	0.96	&	0.18	&	0.12	&	 0.05	&	8.76	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
55Cnc 4-4	&	1.79	&	15.74	&	43.90	&	3.87	&	19.87	&	1.32	&	0.62	&	0.31	&	1.20	&	0.23	&	0.15	&	 0.06	&	10.95	&	0.00	&	0.00	 \\
\enddata																															
\tablecomments{Table \ref{all_summ} is published in its entirety in the
electronic edition of the {\it Astrophysical Journal}.  A portion is
shown here for guidance regarding its form and content.}
\end{deluxetable} 

\begin{deluxetable}{ccccccccccccccc}
\tabletypesize{\footnotesize}
\tablecolumns{15}
\tablewidth{0pt}
\rotate
\tablecaption{Average change in host star photospheric abundances  produced by terrestrial planet formation. Values are based on the results of four separate simulations.\label{EGPpollution}}
\tablehead{\colhead{System}           & \colhead{Mass Accreted}&\multicolumn{13}{c}{Change in Abundance}           \\
\colhead{}           &
\colhead{(M$_\bigoplus$)}           & \colhead{Mg}      &
\colhead{O}          & \colhead{S}  &
\colhead{Fe}          & \colhead{Al}    &
\colhead{Ca}  & \colhead{Na}  &
\colhead{Ni} & \colhead{Cr}& \colhead{P}  &
\colhead{Ti}          & \colhead{Si}    &
\colhead{C}}
\startdata
55Cnc	&	0.145	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	 &	0.000	&	0.000	 \\
Gl777	&	2.100	&	0.011	&	0.009	&	0.009	&	0.009	&	0.011	&	0.011	&	0.011	&	0.011	&	0.011	&	0.004	&	0.012	 &	0.011	&	0.009	 \\
HD4203	&	0.631	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.000	&	0.002	 &	0.001	&	0.001	 \\
HD17051	&	0.727	&	0.004	&	0.004	&	0.004	&	0.004	&	0.013	&	0.016	&	0.004	&	0.005	&	0.005	&	0.000	&	0.020	 &	0.005	&	0.004	 \\
HD19994	&	0.898	&	0.004	&	0.003	&	0.003	&	0.003	&	0.005	&	0.005	&	0.003	&	0.005	&	0.005	&	0.000	&	0.006	 &	0.006	&	0.005	 \\
HD27442	&	0.342	&	0.001	&	0.001	&	0.000	&	0.001	&	0.001	&	0.001	&	0.001	&	0.001	&	0.001	&	0.000	&	0.001	 &	0.001	&	0.001	 \\
HD72659	&	2.640	&	0.021	&	0.017	&	0.001	&	0.016	&	0.020	&	0.030	&	0.023	&	0.021	&	0.025	&	0.007	&	0.026	 &	0.023	&	0.016	 \\
HD108874	&	0.755	&	0.001	&	0.001	&	0.001	&	0.001	&	0.002	&	0.001	&	0.001	&	0.002	&	0.002	&	0.000	&	 0.003	&	0.002	&	0.001	 \\
HD177830	&	0.237	&	0.001	&	0.001	&	0.001	&	0.001	&	0.001	&	0.001	&	0.001	&	0.001	&	0.001	&	0.000	&	 0.001	&	0.001	&	0.001	 \\
HD213240	&	1.310	&	0.015	&	0.012	&	0.005	&	0.011	&	0.019	&	0.024	&	0.014	&	0.015	&	0.016	&	0.011	&	 0.021	&	0.014	&	0.011	 \\
\enddata
\end{deluxetable}
